A bilevel learning approach for optimal observation placement in variational data assimilation

In this paper we propose a bilevel optimization approach for the placement of space and time observations in variational data assimilation problems. Within the framework of supervised learning, we consider a bilevel problem where the lower-level task is the variational reconstruction of the initial condition of a semilinear system, and the upper-level problem solves the optimal placement with help of a sparsity inducing function. Due to the pointwise nature of the observations, an optimality system with regular Borel measures is obtained as necessary optimality condition for the lower-level problem. The latter is then considered as constraint for the upper-level instance, yielding an optimization problem constrained by a multi-state system with measures. We demonstrate existence of Lagrange multipliers and derive a necessary optimality system characterizing the optimal solution of the bilevel problem. The numerical solution is carried out also on two levels. The lower-level problem is solved using a standard BFGS method, while the upper-level one is solved by means of a projected BFGS algorithm based on the estimation of $\epsilon$-active sets. Finally some numerical experiments are presented to illustrate the main features of our approach.

==> g3_m20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline, every node/.style={scale=0.6}]

\begin{axis}[%
width=5.8cm,
height=4.8cm,
%at={(8.153in,0.68in)},
scale only axis,
point meta min=-0.1,
point meta max=1.5,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-1,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
title = {$(i)$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(1pt)=(0.0138889,0.0138889,0.0243056); rgb(2pt)=(0.0277778,0.0277778,0.0434028); rgb(3pt)=(0.0416667,0.0416667,0.0625); rgb(4pt)=(0.0555556,0.0555556,0.0815972); rgb(5pt)=(0.0694444,0.0694444,0.100694); rgb(6pt)=(0.0833333,0.0833333,0.119792); rgb(7pt)=(0.0972222,0.0972222,0.138889); rgb(8pt)=(0.111111,0.111111,0.157986); rgb(9pt)=(0.125,0.125,0.177083); rgb(10pt)=(0.138889,0.138889,0.196181); rgb(11pt)=(0.152778,0.152778,0.215278); rgb(12pt)=(0.166667,0.166667,0.234375); rgb(13pt)=(0.180556,0.180556,0.253472); rgb(14pt)=(0.194444,0.194444,0.272569); rgb(15pt)=(0.208333,0.208333,0.291667); rgb(16pt)=(0.222222,0.222222,0.310764); rgb(17pt)=(0.236111,0.236111,0.329861); rgb(18pt)=(0.25,0.25,0.348958); rgb(19pt)=(0.263889,0.263889,0.368056); rgb(20pt)=(0.277778,0.277778,0.387153); rgb(21pt)=(0.291667,0.291667,0.40625); rgb(22pt)=(0.305556,0.305556,0.425347); rgb(23pt)=(0.319444,0.319444,0.444444); rgb(24pt)=(0.337963,0.344907,0.462963); rgb(25pt)=(0.356481,0.37037,0.481481); rgb(26pt)=(0.375,0.395833,0.5); rgb(27pt)=(0.393519,0.421296,0.518519); rgb(28pt)=(0.412037,0.446759,0.537037); rgb(29pt)=(0.430556,0.472222,0.555556); rgb(30pt)=(0.449074,0.497685,0.574074); rgb(31pt)=(0.467593,0.523148,0.592593); rgb(32pt)=(0.486111,0.548611,0.611111); rgb(33pt)=(0.50463,0.574074,0.62963); rgb(34pt)=(0.523148,0.599537,0.648148); rgb(35pt)=(0.541667,0.625,0.666667); rgb(36pt)=(0.560185,0.650463,0.685185); rgb(37pt)=(0.578704,0.675926,0.703704); rgb(38pt)=(0.597222,0.701389,0.722222); rgb(39pt)=(0.615741,0.726852,0.740741); rgb(40pt)=(0.634259,0.752315,0.759259); rgb(41pt)=(0.652778,0.777778,0.777778); rgb(43pt)=(0.684343,0.79798,0.79798); rgb(44pt)=(0.700126,0.808081,0.808081); rgb(46pt)=(0.731692,0.828283,0.828283); rgb(47pt)=(0.747475,0.838384,0.838384); rgb(49pt)=(0.77904,0.858586,0.858586); rgb(50pt)=(0.794823,0.868687,0.868687); rgb(54pt)=(0.857955,0.909091,0.909091); rgb(55pt)=(0.873737,0.919192,0.919192); rgb(57pt)=(0.905303,0.939394,0.939394); rgb(58pt)=(0.921086,0.949495,0.949495); rgb(60pt)=(0.952652,0.969697,0.969697); rgb(61pt)=(0.968434,0.979798,0.979798); rgb(63pt)=(1,1,1)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0526315789473684	0	0\\
0	0.105263157894737	0	0\\
0	0.157894736842105	0	0\\
0	0.210526315789474	0	0\\
0	0.263157894736842	0	0\\
0	0.315789473684211	0	0\\
0	0.368421052631579	0	0\\
0	0.421052631578947	-0	-0\\
0	0.473684210526316	-0	-0\\
0	0.526315789473684	-0	-0\\
0	0.578947368421053	-0	-0\\
0	0.631578947368421	-0	-0\\
0	0.684210526315789	-0	-0\\
0	0.736842105263158	-0	-0\\
0	0.789473684210526	-0	-0\\
0	0.842105263157895	-0	-0\\
0	0.894736842105263	0	0\\
0	0.947368421052632	0	0\\
0	1	0	0\\
0.0526315789473684	0	0.206971231129731	0.206971231129731\\
0.0526315789473684	0.0526315789473684	0.276991973876025	0.276991973876025\\
0.0526315789473684	0.105263157894737	0.316996338279541	0.316996338279541\\
0.0526315789473684	0.157894736842105	0.322649230725489	0.322649230725489\\
0.0526315789473684	0.210526315789474	0.293338072603686	0.293338072603686\\
0.0526315789473684	0.263157894736842	0.232239182706108	0.232239182706108\\
0.0526315789473684	0.315789473684211	0.145973573800117	0.145973573800117\\
0.0526315789473684	0.368421052631579	0.0438894631595124	0.0438894631595124\\
0.0526315789473684	0.421052631578947	-0.0629507518296132	-0.0629507518296132\\
0.0526315789473684	0.473684210526316	-0.162969276076445	-0.162969276076445\\
0.0526315789473684	0.526315789473684	-0.245327550531531	-0.245327550531531\\
0.0526315789473684	0.578947368421053	-0.301100778237366	-0.301100778237366\\
0.0526315789473684	0.631578947368421	-0.32424506456123	-0.32424506456123\\
0.0526315789473684	0.684210526315789	-0.312252366959327	-0.312252366959327\\
0.0526315789473684	0.736842105263158	-0.2664222803027	-0.2664222803027\\
0.0526315789473684	0.789473684210526	-0.19172120560766	-0.19172120560766\\
0.0526315789473684	0.842105263157895	-0.0962441634240136	-0.0962441634240136\\
0.0526315789473684	0.894736842105263	0.00966242724868844	0.00966242724868844\\
0.0526315789473684	0.947368421052632	0.114521944000989	0.114521944000989\\
0.0526315789473684	1	0.206971231129731	0.206971231129731\\
0.105263157894737	0	0.391513917877014	0.391513917877014\\
0.105263157894737	0.0526315789473684	0.523967569409272	0.523967569409272\\
0.105263157894737	0.105263157894737	0.599641204601513	0.599641204601513\\
0.105263157894737	0.157894736842105	0.610334410883226	0.610334410883226\\
0.105263157894737	0.210526315789474	0.554888413431597	0.554888413431597\\
0.105263157894737	0.263157894736842	0.439311646403802	0.439311646403802\\
0.105263157894737	0.315789473684211	0.276128645865621	0.276128645865621\\
0.105263157894737	0.368421052631579	0.0830228219705033	0.0830228219705033\\
0.105263157894737	0.421052631578947	-0.119079812916932	-0.119079812916932\\
0.105263157894737	0.473684210526316	-0.308278302361144	-0.308278302361144\\
0.105263157894737	0.526315789473684	-0.464070054313811	-0.464070054313811\\
0.105263157894737	0.578947368421053	-0.569572615092761	-0.569572615092761\\
0.105263157894737	0.631578947368421	-0.613353145196693	-0.613353145196693\\
0.105263157894737	0.684210526315789	-0.59066734486393	-0.59066734486393\\
0.105263157894737	0.736842105263158	-0.503973572566987	-0.503973572566987\\
0.105263157894737	0.789473684210526	-0.362666443726714	-0.362666443726714\\
0.105263157894737	0.842105263157895	-0.182058778358971	-0.182058778358971\\
0.105263157894737	0.894736842105263	0.0182777805769751	0.0182777805769751\\
0.105263157894737	0.947368421052632	0.21663365837842	0.21663365837842\\
0.105263157894737	1	0.391513917877014	0.391513917877014\\
0.157894736842105	0	0.533629996657961	0.533629996657961\\
0.157894736842105	0.0526315789473684	0.714163148602502	0.714163148602502\\
0.157894736842105	0.105263157894737	0.817305642012958	0.817305642012958\\
0.157894736842105	0.157894736842105	0.831880387307622	0.831880387307622\\
0.157894736842105	0.210526315789474	0.756307984683343	0.756307984683343\\
0.157894736842105	0.263157894736842	0.598777876591109	0.598777876591109\\
0.157894736842105	0.315789473684211	0.376360894574189	0.376360894574189\\
0.157894736842105	0.368421052631579	0.113159369789176	0.113159369789176\\
0.157894736842105	0.421052631578947	-0.162304728561027	-0.162304728561027\\
0.157894736842105	0.473684210526316	-0.420180591154299	-0.420180591154299\\
0.157894736842105	0.526315789473684	-0.632523366922374	-0.632523366922374\\
0.157894736842105	0.578947368421053	-0.776322421273138	-0.776322421273138\\
0.157894736842105	0.631578947368421	-0.835994895395461	-0.835994895395461\\
0.157894736842105	0.684210526315789	-0.805074350804353	-0.805074350804353\\
0.157894736842105	0.736842105263158	-0.686911508287944	-0.686911508287944\\
0.157894736842105	0.789473684210526	-0.494311145318298	-0.494311145318298\\
0.157894736842105	0.842105263157895	-0.248144499725725	-0.248144499725725\\
0.157894736842105	0.894736842105263	0.0249124527707596	0.0249124527707596\\
0.157894736842105	0.947368421052632	0.295269754453001	0.295269754453001\\
0.157894736842105	1	0.533629996657961	0.533629996657961\\
0.210526315789474	0	0.617918985178489	0.617918985178489\\
0.210526315789474	0.0526315789473684	0.826968069261646	0.826968069261646\\
0.210526315789474	0.105263157894737	0.946402331308611	0.946402331308611\\
0.210526315789474	0.157894736842105	0.963279215813074	0.963279215813074\\
0.210526315789474	0.210526315789474	0.875769850467134	0.875769850467134\\
0.210526315789474	0.263157894736842	0.69335723285373	0.69335723285373\\
0.210526315789474	0.315789473684211	0.435808600514665	0.435808600514665\\
0.210526315789474	0.368421052631579	0.131033344042658	0.131033344042658\\
0.210526315789474	0.421052631578947	-0.18794140844819	-0.18794140844819\\
0.210526315789474	0.473684210526316	-0.486549793122258	-0.486549793122258\\
0.210526315789474	0.526315789473684	-0.732432958113626	-0.732432958113626\\
0.210526315789474	0.578947368421053	-0.898945647225075	-0.898945647225075\\
0.210526315789474	0.631578947368421	-0.968043626880798	-0.968043626880798\\
0.210526315789474	0.684210526315789	-0.932239058819475	-0.932239058819475\\
0.210526315789474	0.736842105263158	-0.795411923555664	-0.795411923555664\\
0.210526315789474	0.789473684210526	-0.572389564286955	-0.572389564286955\\
0.210526315789474	0.842105263157895	-0.287339914188568	-0.287339914188568\\
0.210526315789474	0.894736842105263	0.0288474741502993	0.0288474741502993\\
0.210526315789474	0.947368421052632	0.341908791050302	0.341908791050302\\
0.210526315789474	1	0.617918985178489	0.617918985178489\\
0.263157894736842	0	0.635246863653987	0.635246863653987\\
0.263157894736842	0.0526315789473684	0.850158167884597	0.850158167884597\\
0.263157894736842	0.105263157894737	0.972941643061763	0.972941643061763\\
0.263157894736842	0.157894736842105	0.990291794468123	0.990291794468123\\
0.263157894736842	0.210526315789474	0.900328463983461	0.900328463983461\\
0.263157894736842	0.263157894736842	0.71280057439069	0.71280057439069\\
0.263157894736842	0.315789473684211	0.448029682322199	0.448029682322199\\
0.263157894736842	0.368421052631579	0.134707822277298	0.134707822277298\\
0.263157894736842	0.421052631578947	-0.193211720518571	-0.193211720518571\\
0.263157894736842	0.473684210526316	-0.500193775407518	-0.500193775407518\\
0.263157894736842	0.526315789473684	-0.752972073424958	-0.752972073424958\\
0.263157894736842	0.578947368421053	-0.924154163721285	-0.924154163721285\\
0.263157894736842	0.631578947368421	-0.995189810649088	-0.995189810649088\\
0.263157894736842	0.684210526315789	-0.958381199632109	-0.958381199632109\\
0.263157894736842	0.736842105263158	-0.817717114818486	-0.817717114818486\\
0.263157894736842	0.789473684210526	-0.588440692425933	-0.588440692425933\\
0.263157894736842	0.842105263157895	-0.295397590410931	-0.295397590410931\\
0.263157894736842	0.894736842105263	0.0296564240909732	0.0296564240909732\\
0.263157894736842	0.947368421052632	0.351496704875789	0.351496704875789\\
0.263157894736842	1	0.635246863653987	0.635246863653987\\
0.315789473684211	0	0.583735887581897	0.583735887581897\\
0.315789473684211	0.0526315789473684	0.781220437454103	0.781220437454103\\
0.315789473684211	0.105263157894737	0.89404763104411	0.89404763104411\\
0.315789473684211	0.157894736842105	0.90999089123215	0.90999089123215\\
0.315789473684211	0.210526315789474	0.827322518391678	0.827322518391678\\
0.315789473684211	0.263157894736842	0.65500091345193	0.65500091345193\\
0.315789473684211	0.315789473684211	0.411699796153323	0.411699796153323\\
0.315789473684211	0.368421052631579	0.123784617760969	0.123784617760969\\
0.315789473684211	0.421052631578947	-0.177544544682029	-0.177544544682029\\
0.315789473684211	0.473684210526316	-0.459634000821272	-0.459634000821272\\
0.315789473684211	0.526315789473684	-0.691914981015177	-0.691914981015177\\
0.315789473684211	0.578947368421053	-0.849216236848971	-0.849216236848971\\
0.315789473684211	0.631578947368421	-0.914491736472597	-0.914491736472597\\
0.315789473684211	0.684210526315789	-0.880667866648099	-0.880667866648099\\
0.315789473684211	0.736842105263158	-0.751409968502378	-0.751409968502378\\
0.315789473684211	0.789473684210526	-0.540725140942461	-0.540725140942461\\
0.315789473684211	0.842105263157895	-0.271444354146393	-0.271444354146393\\
0.315789473684211	0.894736842105263	0.0272516403145578	0.0272516403145578\\
0.315789473684211	0.947368421052632	0.322994496694661	0.322994496694661\\
0.315789473684211	1	0.583735887581897	0.583735887581897\\
0.368421052631579	0	0.468968070494776	0.468968070494776\\
0.368421052631579	0.0526315789473684	0.627625350741409	0.627625350741409\\
0.368421052631579	0.105263157894737	0.71826968562449	0.71826968562449\\
0.368421052631579	0.157894736842105	0.731078354967665	0.731078354967665\\
0.368421052631579	0.210526315789474	0.664663340700619	0.664663340700619\\
0.368421052631579	0.263157894736842	0.526221740154312	0.526221740154312\\
0.368421052631579	0.315789473684211	0.3307558488907	0.3307558488907\\
0.368421052631579	0.368421052631579	0.0994474291939959	0.0994474291939959\\
0.368421052631579	0.421052631578947	-0.142637662541731	-0.142637662541731\\
0.368421052631579	0.473684210526316	-0.369265750289689	-0.369265750289689\\
0.368421052631579	0.526315789473684	-0.555878164245286	-0.555878164245286\\
0.368421052631579	0.578947368421053	-0.682252553766489	-0.682252553766489\\
0.368421052631579	0.631578947368421	-0.734694292847982	-0.734694292847982\\
0.368421052631579	0.684210526315789	-0.707520505342866	-0.707520505342866\\
0.368421052631579	0.736842105263158	-0.603675892772074	-0.603675892772074\\
0.368421052631579	0.789473684210526	-0.434413630222837	-0.434413630222837\\
0.368421052631579	0.842105263157895	-0.218075910216973	-0.218075910216973\\
0.368421052631579	0.894736842105263	0.0218937184572926	0.0218937184572926\\
0.368421052631579	0.947368421052632	0.259490823020668	0.259490823020668\\
0.368421052631579	1	0.468968070494776	0.468968070494776\\
0.421052631578947	0	0.303380286180179	0.303380286180179\\
0.421052631578947	0.0526315789473684	0.406017318665163	0.406017318665163\\
0.421052631578947	0.105263157894737	0.464656074664965	0.464656074664965\\
0.421052631578947	0.157894736842105	0.472942135092959	0.472942135092959\\
0.421052631578947	0.210526315789474	0.429977576730299	0.429977576730299\\
0.421052631578947	0.263157894736842	0.340418276139389	0.340418276139389\\
0.421052631578947	0.315789473684211	0.213969373194985	0.213969373194985\\
0.421052631578947	0.368421052631579	0.0643335685879997	0.0643335685879997\\
0.421052631578947	0.421052631578947	-0.0922737764136636	-0.0922737764136636\\
0.421052631578947	0.473684210526316	-0.238881825965745	-0.238881825965745\\
0.421052631578947	0.526315789473684	-0.359603323041	-0.359603323041\\
0.421052631578947	0.578947368421053	-0.441356220244297	-0.441356220244297\\
0.421052631578947	0.631578947368421	-0.475281322636757	-0.475281322636757\\
0.421052631578947	0.684210526315789	-0.457702318971958	-0.457702318971958\\
0.421052631578947	0.736842105263158	-0.390524167063325	-0.390524167063325\\
0.421052631578947	0.789473684210526	-0.281026662046586	-0.281026662046586\\
0.421052631578947	0.842105263157895	-0.141075557619152	-0.141075557619152\\
0.421052631578947	0.894736842105263	0.0141632724891357	0.0141632724891357\\
0.421052631578947	0.947368421052632	0.16786729225741	0.16786729225741\\
0.421052631578947	1	0.303380286180179	0.303380286180179\\
0.473684210526316	0	0.104916540427796	0.104916540427796\\
0.473684210526316	0.0526315789473684	0.140411010103735	0.140411010103735\\
0.473684210526316	0.105263157894737	0.160689768133632	0.160689768133632\\
0.473684210526316	0.157894736842105	0.163555296427598	0.163555296427598\\
0.473684210526316	0.210526315789474	0.148697070531729	0.148697070531729\\
0.473684210526316	0.263157894736842	0.117725209770971	0.117725209770971\\
0.473684210526316	0.315789473684211	0.0739959958366884	0.0739959958366884\\
0.473684210526316	0.368421052631579	0.0222481675873251	0.0222481675873251\\
0.473684210526316	0.421052631578947	-0.0319105948360137	-0.0319105948360137\\
0.473684210526316	0.473684210526316	-0.0826113491649753	-0.0826113491649753\\
0.473684210526316	0.526315789473684	-0.124359881964756	-0.124359881964756\\
0.473684210526316	0.578947368421053	-0.152632091911269	-0.152632091911269\\
0.473684210526316	0.631578947368421	-0.164364246368272	-0.164364246368272\\
0.473684210526316	0.684210526315789	-0.158284984357217	-0.158284984357217\\
0.473684210526316	0.736842105263158	-0.135053088246469	-0.135053088246469\\
0.473684210526316	0.789473684210526	-0.0971860944596393	-0.0971860944596393\\
0.473684210526316	0.842105263157895	-0.0487874793404776	-0.0487874793404776\\
0.473684210526316	0.894736842105263	0.00489801618096496	0.00489801618096496\\
0.473684210526316	0.947368421052632	0.0580527356486486	0.0580527356486486\\
0.473684210526316	1	0.104916540427796	0.104916540427796\\
0.526315789473684	0	-0.104916540427797	-0.104916540427797\\
0.526315789473684	0.0526315789473684	-0.140411010103735	-0.140411010103735\\
0.526315789473684	0.105263157894737	-0.160689768133632	-0.160689768133632\\
0.526315789473684	0.157894736842105	-0.163555296427598	-0.163555296427598\\
0.526315789473684	0.210526315789474	-0.148697070531729	-0.148697070531729\\
0.526315789473684	0.263157894736842	-0.117725209770972	-0.117725209770972\\
0.526315789473684	0.315789473684211	-0.0739959958366885	-0.0739959958366885\\
0.526315789473684	0.368421052631579	-0.0222481675873252	-0.0222481675873252\\
0.526315789473684	0.421052631578947	0.0319105948360137	0.0319105948360137\\
0.526315789473684	0.473684210526316	0.0826113491649754	0.0826113491649754\\
0.526315789473684	0.526315789473684	0.124359881964756	0.124359881964756\\
0.526315789473684	0.578947368421053	0.152632091911269	0.152632091911269\\
0.526315789473684	0.631578947368421	0.164364246368272	0.164364246368272\\
0.526315789473684	0.684210526315789	0.158284984357217	0.158284984357217\\
0.526315789473684	0.736842105263158	0.135053088246469	0.135053088246469\\
0.526315789473684	0.789473684210526	0.0971860944596394	0.0971860944596394\\
0.526315789473684	0.842105263157895	0.0487874793404776	0.0487874793404776\\
0.526315789473684	0.894736842105263	-0.00489801618096497	-0.00489801618096497\\
0.526315789473684	0.947368421052632	-0.0580527356486486	-0.0580527356486486\\
0.526315789473684	1	-0.104916540427797	-0.104916540427797\\
0.578947368421053	0	-0.303380286180179	-0.303380286180179\\
0.578947368421053	0.0526315789473684	-0.406017318665163	-0.406017318665163\\
0.578947368421053	0.105263157894737	-0.464656074664964	-0.464656074664964\\
0.578947368421053	0.157894736842105	-0.472942135092959	-0.472942135092959\\
0.578947368421053	0.210526315789474	-0.429977576730298	-0.429977576730298\\
0.578947368421053	0.263157894736842	-0.340418276139389	-0.340418276139389\\
0.578947368421053	0.315789473684211	-0.213969373194985	-0.213969373194985\\
0.578947368421053	0.368421052631579	-0.0643335685879997	-0.0643335685879997\\
0.578947368421053	0.421052631578947	0.0922737764136636	0.0922737764136636\\
0.578947368421053	0.473684210526316	0.238881825965745	0.238881825965745\\
0.578947368421053	0.526315789473684	0.359603323041	0.359603323041\\
0.578947368421053	0.578947368421053	0.441356220244297	0.441356220244297\\
0.578947368421053	0.631578947368421	0.475281322636757	0.475281322636757\\
0.578947368421053	0.684210526315789	0.457702318971958	0.457702318971958\\
0.578947368421053	0.736842105263158	0.390524167063325	0.390524167063325\\
0.578947368421053	0.789473684210526	0.281026662046586	0.281026662046586\\
0.578947368421053	0.842105263157895	0.141075557619152	0.141075557619152\\
0.578947368421053	0.894736842105263	-0.0141632724891357	-0.0141632724891357\\
0.578947368421053	0.947368421052632	-0.16786729225741	-0.16786729225741\\
0.578947368421053	1	-0.303380286180179	-0.303380286180179\\
0.631578947368421	0	-0.468968070494776	-0.468968070494776\\
0.631578947368421	0.0526315789473684	-0.627625350741409	-0.627625350741409\\
0.631578947368421	0.105263157894737	-0.718269685624489	-0.718269685624489\\
0.631578947368421	0.157894736842105	-0.731078354967664	-0.731078354967664\\
0.631578947368421	0.210526315789474	-0.664663340700618	-0.664663340700618\\
0.631578947368421	0.263157894736842	-0.526221740154312	-0.526221740154312\\
0.631578947368421	0.315789473684211	-0.3307558488907	-0.3307558488907\\
0.631578947368421	0.368421052631579	-0.0994474291939958	-0.0994474291939958\\
0.631578947368421	0.421052631578947	0.142637662541731	0.142637662541731\\
0.631578947368421	0.473684210526316	0.369265750289688	0.369265750289688\\
0.631578947368421	0.526315789473684	0.555878164245286	0.555878164245286\\
0.631578947368421	0.578947368421053	0.682252553766488	0.682252553766488\\
0.631578947368421	0.631578947368421	0.734694292847982	0.734694292847982\\
0.631578947368421	0.684210526315789	0.707520505342865	0.707520505342865\\
0.631578947368421	0.736842105263158	0.603675892772074	0.603675892772074\\
0.631578947368421	0.789473684210526	0.434413630222837	0.434413630222837\\
0.631578947368421	0.842105263157895	0.218075910216973	0.218075910216973\\
0.631578947368421	0.894736842105263	-0.0218937184572926	-0.0218937184572926\\
0.631578947368421	0.947368421052632	-0.259490823020667	-0.259490823020667\\
0.631578947368421	1	-0.468968070494776	-0.468968070494776\\
0.684210526315789	0	-0.583735887581897	-0.583735887581897\\
0.684210526315789	0.0526315789473684	-0.781220437454103	-0.781220437454103\\
0.684210526315789	0.105263157894737	-0.894047631044109	-0.894047631044109\\
0.684210526315789	0.157894736842105	-0.909990891232149	-0.909990891232149\\
0.684210526315789	0.210526315789474	-0.827322518391678	-0.827322518391678\\
0.684210526315789	0.263157894736842	-0.65500091345193	-0.65500091345193\\
0.684210526315789	0.315789473684211	-0.411699796153323	-0.411699796153323\\
0.684210526315789	0.368421052631579	-0.123784617760969	-0.123784617760969\\
0.684210526315789	0.421052631578947	0.177544544682028	0.177544544682028\\
0.684210526315789	0.473684210526316	0.459634000821272	0.459634000821272\\
0.684210526315789	0.526315789473684	0.691914981015177	0.691914981015177\\
0.684210526315789	0.578947368421053	0.849216236848971	0.849216236848971\\
0.684210526315789	0.631578947368421	0.914491736472597	0.914491736472597\\
0.684210526315789	0.684210526315789	0.880667866648099	0.880667866648099\\
0.684210526315789	0.736842105263158	0.751409968502378	0.751409968502378\\
0.684210526315789	0.789473684210526	0.540725140942461	0.540725140942461\\
0.684210526315789	0.842105263157895	0.271444354146393	0.271444354146393\\
0.684210526315789	0.894736842105263	-0.0272516403145578	-0.0272516403145578\\
0.684210526315789	0.947368421052632	-0.32299449669466	-0.32299449669466\\
0.684210526315789	1	-0.583735887581897	-0.583735887581897\\
0.736842105263158	0	-0.635246863653987	-0.635246863653987\\
0.736842105263158	0.0526315789473684	-0.850158167884597	-0.850158167884597\\
0.736842105263158	0.105263157894737	-0.972941643061763	-0.972941643061763\\
0.736842105263158	0.157894736842105	-0.990291794468123	-0.990291794468123\\
0.736842105263158	0.210526315789474	-0.900328463983461	-0.900328463983461\\
0.736842105263158	0.263157894736842	-0.71280057439069	-0.71280057439069\\
0.736842105263158	0.315789473684211	-0.448029682322199	-0.448029682322199\\
0.736842105263158	0.368421052631579	-0.134707822277298	-0.134707822277298\\
0.736842105263158	0.421052631578947	0.193211720518571	0.193211720518571\\
0.736842105263158	0.473684210526316	0.500193775407518	0.500193775407518\\
0.736842105263158	0.526315789473684	0.752972073424958	0.752972073424958\\
0.736842105263158	0.578947368421053	0.924154163721285	0.924154163721285\\
0.736842105263158	0.631578947368421	0.995189810649088	0.995189810649088\\
0.736842105263158	0.684210526315789	0.958381199632109	0.958381199632109\\
0.736842105263158	0.736842105263158	0.817717114818486	0.817717114818486\\
0.736842105263158	0.789473684210526	0.588440692425933	0.588440692425933\\
0.736842105263158	0.842105263157895	0.295397590410931	0.295397590410931\\
0.736842105263158	0.894736842105263	-0.0296564240909732	-0.0296564240909732\\
0.736842105263158	0.947368421052632	-0.351496704875789	-0.351496704875789\\
0.736842105263158	1	-0.635246863653987	-0.635246863653987\\
0.789473684210526	0	-0.617918985178489	-0.617918985178489\\
0.789473684210526	0.0526315789473684	-0.826968069261646	-0.826968069261646\\
0.789473684210526	0.105263157894737	-0.946402331308611	-0.946402331308611\\
0.789473684210526	0.157894736842105	-0.963279215813074	-0.963279215813074\\
0.789473684210526	0.210526315789474	-0.875769850467134	-0.875769850467134\\
0.789473684210526	0.263157894736842	-0.69335723285373	-0.69335723285373\\
0.789473684210526	0.315789473684211	-0.435808600514665	-0.435808600514665\\
0.789473684210526	0.368421052631579	-0.131033344042658	-0.131033344042658\\
0.789473684210526	0.421052631578947	0.18794140844819	0.18794140844819\\
0.789473684210526	0.473684210526316	0.486549793122258	0.486549793122258\\
0.789473684210526	0.526315789473684	0.732432958113626	0.732432958113626\\
0.789473684210526	0.578947368421053	0.898945647225075	0.898945647225075\\
0.789473684210526	0.631578947368421	0.968043626880798	0.968043626880798\\
0.789473684210526	0.684210526315789	0.932239058819475	0.932239058819475\\
0.789473684210526	0.736842105263158	0.795411923555665	0.795411923555665\\
0.789473684210526	0.789473684210526	0.572389564286955	0.572389564286955\\
0.789473684210526	0.842105263157895	0.287339914188568	0.287339914188568\\
0.789473684210526	0.894736842105263	-0.0288474741502993	-0.0288474741502993\\
0.789473684210526	0.947368421052632	-0.341908791050302	-0.341908791050302\\
0.789473684210526	1	-0.617918985178489	-0.617918985178489\\
0.842105263157895	0	-0.533629996657961	-0.533629996657961\\
0.842105263157895	0.0526315789473684	-0.714163148602502	-0.714163148602502\\
0.842105263157895	0.105263157894737	-0.817305642012958	-0.817305642012958\\
0.842105263157895	0.157894736842105	-0.831880387307622	-0.831880387307622\\
0.842105263157895	0.210526315789474	-0.756307984683343	-0.756307984683343\\
0.842105263157895	0.263157894736842	-0.598777876591109	-0.598777876591109\\
0.842105263157895	0.315789473684211	-0.376360894574189	-0.376360894574189\\
0.842105263157895	0.368421052631579	-0.113159369789176	-0.113159369789176\\
0.842105263157895	0.421052631578947	0.162304728561027	0.162304728561027\\
0.842105263157895	0.473684210526316	0.420180591154299	0.420180591154299\\
0.842105263157895	0.526315789473684	0.632523366922375	0.632523366922375\\
0.842105263157895	0.578947368421053	0.776322421273138	0.776322421273138\\
0.842105263157895	0.631578947368421	0.835994895395461	0.835994895395461\\
0.842105263157895	0.684210526315789	0.805074350804353	0.805074350804353\\
0.842105263157895	0.736842105263158	0.686911508287944	0.686911508287944\\
0.842105263157895	0.789473684210526	0.494311145318298	0.494311145318298\\
0.842105263157895	0.842105263157895	0.248144499725725	0.248144499725725\\
0.842105263157895	0.894736842105263	-0.0249124527707596	-0.0249124527707596\\
0.842105263157895	0.947368421052632	-0.295269754453001	-0.295269754453001\\
0.842105263157895	1	-0.533629996657961	-0.533629996657961\\
0.894736842105263	0	-0.391513917877014	-0.391513917877014\\
0.894736842105263	0.0526315789473684	-0.523967569409272	-0.523967569409272\\
0.894736842105263	0.105263157894737	-0.599641204601513	-0.599641204601513\\
0.894736842105263	0.157894736842105	-0.610334410883227	-0.610334410883227\\
0.894736842105263	0.210526315789474	-0.554888413431597	-0.554888413431597\\
0.894736842105263	0.263157894736842	-0.439311646403802	-0.439311646403802\\
0.894736842105263	0.315789473684211	-0.276128645865621	-0.276128645865621\\
0.894736842105263	0.368421052631579	-0.0830228219705033	-0.0830228219705033\\
0.894736842105263	0.421052631578947	0.119079812916932	0.119079812916932\\
0.894736842105263	0.473684210526316	0.308278302361144	0.308278302361144\\
0.894736842105263	0.526315789473684	0.464070054313811	0.464070054313811\\
0.894736842105263	0.578947368421053	0.569572615092761	0.569572615092761\\
0.894736842105263	0.631578947368421	0.613353145196694	0.613353145196694\\
0.894736842105263	0.684210526315789	0.590667344863931	0.590667344863931\\
0.894736842105263	0.736842105263158	0.503973572566987	0.503973572566987\\
0.894736842105263	0.789473684210526	0.362666443726714	0.362666443726714\\
0.894736842105263	0.842105263157895	0.182058778358971	0.182058778358971\\
0.894736842105263	0.894736842105263	-0.0182777805769751	-0.0182777805769751\\
0.894736842105263	0.947368421052632	-0.216633658378421	-0.216633658378421\\
0.894736842105263	1	-0.391513917877014	-0.391513917877014\\
0.947368421052632	0	-0.206971231129731	-0.206971231129731\\
0.947368421052632	0.0526315789473684	-0.276991973876025	-0.276991973876025\\
0.947368421052632	0.105263157894737	-0.316996338279541	-0.316996338279541\\
0.947368421052632	0.157894736842105	-0.322649230725489	-0.322649230725489\\
0.947368421052632	0.210526315789474	-0.293338072603686	-0.293338072603686\\
0.947368421052632	0.263157894736842	-0.232239182706109	-0.232239182706109\\
0.947368421052632	0.315789473684211	-0.145973573800117	-0.145973573800117\\
0.947368421052632	0.368421052631579	-0.0438894631595124	-0.0438894631595124\\
0.947368421052632	0.421052631578947	0.0629507518296133	0.0629507518296133\\
0.947368421052632	0.473684210526316	0.162969276076445	0.162969276076445\\
0.947368421052632	0.526315789473684	0.245327550531531	0.245327550531531\\
0.947368421052632	0.578947368421053	0.301100778237367	0.301100778237367\\
0.947368421052632	0.631578947368421	0.32424506456123	0.32424506456123\\
0.947368421052632	0.684210526315789	0.312252366959327	0.312252366959327\\
0.947368421052632	0.736842105263158	0.266422280302701	0.266422280302701\\
0.947368421052632	0.789473684210526	0.19172120560766	0.19172120560766\\
0.947368421052632	0.842105263157895	0.0962441634240137	0.0962441634240137\\
0.947368421052632	0.894736842105263	-0.00966242724868845	-0.00966242724868845\\
0.947368421052632	0.947368421052632	-0.114521944000989	-0.114521944000989\\
0.947368421052632	1	-0.206971231129731	-0.206971231129731\\
1	0	0 0\\
1	0.0526315789473684	0 0\\
1	0.105263157894737	0 0\\
1	0.157894736842105	0 0\\
1	0.210526315789474	0 0\\
1	0.263157894736842	0 0\\
1	0.315789473684211	0 0\\
1	0.368421052631579	0 0\\
1	0.421052631578947	0 0\\
1	0.473684210526316	0 0\\
1	0.526315789473684	0 0\\
1	0.578947368421053	0 0\\
1	0.631578947368421	0 0\\
1	0.684210526315789	0 0\\
1	0.736842105263158	0 0\\
1	0.789473684210526	0 0\\
1	0.842105263157895	0 0\\
1	0.894736842105263	0 0\\
1	0.947368421052632	0 0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%


==> g8_m20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline, every node/.style={scale=0.6}]

\begin{axis}[%
width=5.8cm,
height=4.8cm,
%at={(8.153in,0.68in)},
scale only axis,
point meta min=-1.6,
point meta max=2.3,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2,
zmax=2,
view={-37.5}{30},
axis background/.style={fill=white},
title = {$(ii)$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(1pt)=(0.0245726,0.0245726,0.0389957); rgb(2pt)=(0.0491453,0.0491453,0.0727831); rgb(3pt)=(0.073718,0.073718,0.106571); rgb(4pt)=(0.0982906,0.0982906,0.140358); rgb(5pt)=(0.122863,0.122863,0.174145); rgb(6pt)=(0.147436,0.147436,0.207933); rgb(7pt)=(0.172009,0.172009,0.24172); rgb(9pt)=(0.221154,0.221154,0.309295); rgb(10pt)=(0.245726,0.245726,0.343082); rgb(11pt)=(0.270299,0.270299,0.37687); rgb(12pt)=(0.294872,0.294872,0.410657); rgb(13pt)=(0.319444,0.319444,0.444444); rgb(15pt)=(0.337462,0.344219,0.462462); rgb(16pt)=(0.346471,0.356607,0.471471); rgb(19pt)=(0.373498,0.393769,0.498498); rgb(20pt)=(0.382508,0.406156,0.507508); rgb(21pt)=(0.391517,0.418544,0.516517); rgb(23pt)=(0.409535,0.443318,0.534535); rgb(24pt)=(0.418544,0.455706,0.543544); rgb(26pt)=(0.436562,0.48048,0.561562); rgb(27pt)=(0.445571,0.492868,0.570571); rgb(29pt)=(0.463589,0.517643,0.588589); rgb(30pt)=(0.472598,0.53003,0.597598); rgb(31pt)=(0.481607,0.542417,0.606607); rgb(32pt)=(0.490616,0.554805,0.615616); rgb(33pt)=(0.499625,0.567192,0.624625); rgb(34pt)=(0.508634,0.57958,0.633634); rgb(35pt)=(0.517643,0.591967,0.642643); rgb(37pt)=(0.535661,0.616742,0.660661); rgb(38pt)=(0.54467,0.629129,0.66967); rgb(44pt)=(0.598724,0.703453,0.723724); rgb(45pt)=(0.607733,0.715841,0.732733); rgb(46pt)=(0.616742,0.728228,0.741742); rgb(50pt)=(0.652778,0.777778,0.777778); rgb(61pt)=(0.652778,0.777778,0.777778); rgb(63pt)=(1,1,1)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0526315789473684	0	0\\
0	0.105263157894737	0	0\\
0	0.157894736842105	0	0\\
0	0.210526315789474	0	0\\
0	0.263157894736842	0	0\\
0	0.315789473684211	0	0\\
0	0.368421052631579	0	0\\
0	0.421052631578947	0	0\\
0	0.473684210526316	0	0\\
0	0.526315789473684	0	0\\
0	0.578947368421053	0	0\\
0	0.631578947368421	0	0\\
0	0.684210526315789	0	0\\
0	0.736842105263158	0	0\\
0	0.789473684210526	0	0\\
0	0.842105263157895	0	0\\
0	0.894736842105263	0	0\\
0	0.947368421052632	0	0\\
0	1	0	0\\
0.0526315789473684	0	0.162349734602342	0.162349734602342\\
0.0526315789473684	0.0526315789473684	0.227455035443429	0.227455035443429\\
0.0526315789473684	0.105263157894737	0.311348560317525	0.311348560317525\\
0.0526315789473684	0.157894736842105	0.400324812547062	0.400324812547062\\
0.0526315789473684	0.210526315789474	0.47264172905611	0.47264172905611\\
0.0526315789473684	0.263157894736842	0.508241668515126	0.508241668515126\\
0.0526315789473684	0.315789473684211	0.500862421630054	0.500862421630054\\
0.0526315789473684	0.368421052631579	0.461096867761644	0.461096867761644\\
0.0526315789473684	0.421052631578947	0.407006185797447	0.407006185797447\\
0.0526315789473684	0.473684210526316	0.35164680283475	0.35164680283475\\
0.0526315789473684	0.526315789473684	0.297728842951746	0.297728842951746\\
0.0526315789473684	0.578947368421053	0.2405149223772	0.2405149223772\\
0.0526315789473684	0.631578947368421	0.174130121343345	0.174130121343345\\
0.0526315789473684	0.684210526315789	0.0972523760727978	0.0972523760727978\\
0.0526315789473684	0.736842105263158	0.0166606395434529	0.0166606395434529\\
0.0526315789473684	0.789473684210526	-0.051962089395667	-0.051962089395667\\
0.0526315789473684	0.842105263157895	-0.0867421214231508	-0.0867421214231508\\
0.0526315789473684	0.894736842105263	-0.0663861651766711	-0.0663861651766711\\
0.0526315789473684	0.947368421052632	0.0198649673148431	0.0198649673148431\\
0.0526315789473684	1	0.162349734602342	0.162349734602342\\
0.105263157894737	0	0.307106356344834	0.307106356344834\\
0.105263157894737	0.0526315789473684	0.430261788468049	0.430261788468049\\
0.105263157894737	0.105263157894737	0.588957673053971	0.588957673053971\\
0.105263157894737	0.157894736842105	0.757268219975172	0.757268219975172\\
0.105263157894737	0.210526315789474	0.894065392976938	0.894065392976938\\
0.105263157894737	0.263157894736842	0.96140746606461	0.96140746606461\\
0.105263157894737	0.315789473684211	0.947448628195276	0.947448628195276\\
0.105263157894737	0.368421052631579	0.872226735246242	0.872226735246242\\
0.105263157894737	0.421052631578947	0.769906936012074	0.769906936012074\\
0.105263157894737	0.473684210526316	0.665187218220021	0.665187218220021\\
0.105263157894737	0.526315789473684	0.563194146030684	0.563194146030684\\
0.105263157894737	0.578947368421053	0.454966320941291	0.454966320941291\\
0.105263157894737	0.631578947368421	0.329390542131919	0.329390542131919\\
0.105263157894737	0.684210526315789	0.183965948172013	0.183965948172013\\
0.105263157894737	0.736842105263158	0.0315158402759142	0.0315158402759142\\
0.105263157894737	0.789473684210526	-0.0982932801304232	-0.0982932801304232\\
0.105263157894737	0.842105263157895	-0.164084388047412	-0.164084388047412\\
0.105263157894737	0.894736842105263	-0.125578359268964	-0.125578359268964\\
0.105263157894737	0.947368421052632	0.0375772571843963	0.0375772571843963\\
0.105263157894737	1	0.307106356344834	0.307106356344834\\
0.157894736842105	0	0.418583239131264	0.418583239131264\\
0.157894736842105	0.0526315789473684	0.586443000512635	0.586443000512635\\
0.157894736842105	0.105263157894737	0.802744083295137	0.802744083295137\\
0.157894736842105	0.157894736842105	1.03214986554187	1.03214986554187\\
0.157894736842105	0.210526315789474	1.21860319871477	1.21860319871477\\
0.157894736842105	0.263157894736842	1.31038984689212	1.31038984689212\\
0.157894736842105	0.315789473684211	1.29136407471536	1.29136407471536\\
0.157894736842105	0.368421052631579	1.18883730197466	1.18883730197466\\
0.157894736842105	0.421052631578947	1.04937632337281	1.04937632337281\\
0.157894736842105	0.473684210526316	0.906644277068007	0.906644277068007\\
0.157894736842105	0.526315789473684	0.767628624529626	0.767628624529626\\
0.157894736842105	0.578947368421053	0.620115059101556	0.620115059101556\\
0.157894736842105	0.631578947368421	0.448956386659632	0.448956386659632\\
0.157894736842105	0.684210526315789	0.250743955260992	0.250743955260992\\
0.157894736842105	0.736842105263158	0.042955810695833	0.042955810695833\\
0.157894736842105	0.789473684210526	-0.133972868785662	-0.133972868785662\\
0.157894736842105	0.842105263157895	-0.223645565195129	-0.223645565195129\\
0.157894736842105	0.894736842105263	-0.171162189585454	-0.171162189585454\\
0.157894736842105	0.947368421052632	0.0512174681667991	0.0512174681667991\\
0.157894736842105	1	0.418583239131264	0.418583239131264\\
0.210526315789474	0	0.484700132969665	0.484700132969665\\
0.210526315789474	0.0526315789473684	0.679074013850959	0.679074013850959\\
0.210526315789474	0.105263157894737	0.929540716253451	0.929540716253451\\
0.210526315789474	0.157894736842105	1.19518205772182	1.19518205772182\\
0.210526315789474	0.210526315789474	1.41108643929501	1.41108643929501\\
0.210526315789474	0.263157894736842	1.51737115501544	1.51737115501544\\
0.210526315789474	0.315789473684211	1.49534018616187	1.49534018616187\\
0.210526315789474	0.368421052631579	1.37661890032274	1.37661890032274\\
0.210526315789474	0.421052631578947	1.21512950334477	1.21512950334477\\
0.210526315789474	0.473684210526316	1.04985236046024	1.04985236046024\\
0.210526315789474	0.526315789473684	0.888878630575442	0.888878630575442\\
0.210526315789474	0.578947368421053	0.718064708531627	0.718064708531627\\
0.210526315789474	0.631578947368421	0.519870840416674	0.519870840416674\\
0.210526315789474	0.684210526315789	0.290349964104105	0.290349964104105\\
0.210526315789474	0.736842105263158	0.0497408524987806	0.0497408524987806\\
0.210526315789474	0.789473684210526	-0.155134418304729	-0.155134418304729\\
0.210526315789474	0.842105263157895	-0.258971275135461	-0.258971275135461\\
0.210526315789474	0.894736842105263	-0.198197940805347	-0.198197940805347\\
0.210526315789474	0.947368421052632	0.0593074717524276	0.0593074717524276\\
0.210526315789474	1	0.484700132969665	0.484700132969665\\
0.263157894736842	0	0.498292246503335	0.498292246503335\\
0.263157894736842	0.0526315789473684	0.698116820869551	0.698116820869551\\
0.263157894736842	0.105263157894737	0.955607189295405	0.955607189295405\\
0.263157894736842	0.157894736842105	1.2286977287872	1.2286977287872\\
0.263157894736842	0.210526315789474	1.45065656891559	1.45065656891559\\
0.263157894736842	0.263157894736842	1.5599217540535	1.5599217540535\\
0.263157894736842	0.315789473684211	1.53727298584411	1.53727298584411\\
0.263157894736842	0.368421052631579	1.41522248037778	1.41522248037778\\
0.263157894736842	0.421052631578947	1.24920454695242	1.24920454695242\\
0.263157894736842	0.473684210526316	1.07929265045879	1.07929265045879\\
0.263157894736842	0.526315789473684	0.913804844625378	0.913804844625378\\
0.263157894736842	0.578947368421053	0.738200904870353	0.738200904870353\\
0.263157894736842	0.631578947368421	0.534449221987347	0.534449221987347\\
0.263157894736842	0.684210526315789	0.298492049092654	0.298492049092654\\
0.263157894736842	0.736842105263158	0.0511357011246366	0.0511357011246366\\
0.263157894736842	0.789473684210526	-0.15948474644196	-0.15948474644196\\
0.263157894736842	0.842105263157895	-0.266233429061506	-0.266233429061506\\
0.263157894736842	0.894736842105263	-0.203755869781063	-0.203755869781063\\
0.263157894736842	0.947368421052632	0.0609705905234397	0.0609705905234397\\
0.263157894736842	1	0.498292246503335	0.498292246503335\\
0.315789473684211	0	0.457886663327529	0.457886663327529\\
0.315789473684211	0.0526315789473684	0.64150783794835	0.64150783794835\\
0.315789473684211	0.105263157894737	0.878118795603902	0.878118795603902\\
0.315789473684211	0.157894736842105	1.12906493572887	1.12906493572887\\
0.315789473684211	0.210526315789474	1.33302555003829	1.33302555003829\\
0.315789473684211	0.263157894736842	1.43343062635995	1.43343062635995\\
0.315789473684211	0.315789473684211	1.41261840426208	1.41261840426208\\
0.315789473684211	0.368421052631579	1.30046474524455	1.30046474524455\\
0.315789473684211	0.421052631578947	1.14790889449208	1.14790889449208\\
0.315789473684211	0.473684210526316	0.991774834829171	0.991774834829171\\
0.315789473684211	0.526315789473684	0.839706124617062	0.839706124617062\\
0.315789473684211	0.578947368421053	0.678341578799152	0.678341578799152\\
0.315789473684211	0.631578947368421	0.491111737521571	0.491111737521571\\
0.315789473684211	0.684210526315789	0.274287888980664	0.274287888980664\\
0.315789473684211	0.736842105263158	0.046989203081483	0.046989203081483\\
0.315789473684211	0.789473684210526	-0.146552427641391	-0.146552427641391\\
0.315789473684211	0.842105263157895	-0.24464505991145	-0.24464505991145\\
0.315789473684211	0.894736842105263	-0.187233688667931	-0.187233688667931\\
0.315789473684211	0.947368421052632	0.0560265997550496	0.0560265997550496\\
0.315789473684211	1	0.457886663327529	0.457886663327529\\
0.368421052631579	0	0.367861955336566	0.367861955336566\\
0.368421052631579	0.0526315789473684	0.515381526765741	0.515381526765741\\
0.368421052631579	0.105263157894737	0.705472604991727	0.705472604991727\\
0.368421052631579	0.157894736842105	0.907080437636776	0.907080437636776\\
0.368421052631579	0.210526315789474	1.07094052879177	1.07094052879177\\
0.368421052631579	0.263157894736842	1.15160504833247	1.15160504833247\\
0.368421052631579	0.315789473684211	1.13488469954531	1.13488469954531\\
0.368421052631579	0.368421052631579	1.04478147617445	1.04478147617445\\
0.368421052631579	0.421052631578947	0.922219501671835	0.922219501671835\\
0.368421052631579	0.473684210526316	0.796782826873665	0.796782826873665\\
0.368421052631579	0.526315789473684	0.6746122166235	0.6746122166235\\
0.368421052631579	0.578947368421053	0.544973417110982	0.544973417110982\\
0.368421052631579	0.631578947368421	0.394554675911571	0.394554675911571\\
0.368421052631579	0.684210526315789	0.220360380082509	0.220360380082509\\
0.368421052631579	0.736842105263158	0.0377506957718419	0.0377506957718419\\
0.368421052631579	0.789473684210526	-0.117738879310664	-0.117738879310664\\
0.368421052631579	0.842105263157895	-0.196545602460762	-0.196545602460762\\
0.368421052631579	0.894736842105263	-0.150421832157613	-0.150421832157613\\
0.368421052631579	0.947368421052632	0.0450112575609332	0.0450112575609332\\
0.368421052631579	1	0.367861955336566	0.367861955336566\\
0.421052631578947	0	0.237973696518537	0.237973696518537\\
0.421052631578947	0.0526315789473684	0.333405630189721	0.333405630189721\\
0.421052631578947	0.105263157894737	0.456377511093372	0.456377511093372\\
0.421052631578947	0.157894736842105	0.586799699323565	0.586799699323565\\
0.421052631578947	0.210526315789474	0.692802483896225	0.692802483896225\\
0.421052631578947	0.263157894736842	0.744985194324727	0.744985194324727\\
0.421052631578947	0.315789473684211	0.73416862808232	0.73416862808232\\
0.421052631578947	0.368421052631579	0.675879922705921	0.675879922705921\\
0.421052631578947	0.421052631578947	0.596593316135496	0.596593316135496\\
0.421052631578947	0.473684210526316	0.515447036266998	0.515447036266998\\
0.421052631578947	0.526315789473684	0.436413607271718	0.436413607271718\\
0.421052631578947	0.578947368421053	0.352548929545005	0.352548929545005\\
0.421052631578947	0.631578947368421	0.255241493019968	0.255241493019968\\
0.421052631578947	0.684210526315789	0.14255340475882	0.14255340475882\\
0.421052631578947	0.736842105263158	0.0244213148129236	0.0244213148129236\\
0.421052631578947	0.789473684210526	-0.0761664964996819	-0.0761664964996819\\
0.421052631578947	0.842105263157895	-0.127147379264205	-0.127147379264205\\
0.421052631578947	0.894736842105263	-0.0973094360978076	-0.0973094360978076\\
0.421052631578947	0.947368421052632	0.0291182471884678	0.0291182471884678\\
0.421052631578947	1	0.237973696518537	0.237973696518537\\
0.473684210526316	0	0.082297295140367	0.082297295140367\\
0.473684210526316	0.0526315789473684	0.115300060261266	0.115300060261266\\
0.473684210526316	0.105263157894737	0.15782683244134	0.15782683244134\\
0.473684210526316	0.157894736842105	0.202930108453177	0.202930108453177\\
0.473684210526316	0.210526315789474	0.239588539932378	0.239588539932378\\
0.473684210526316	0.263157894736842	0.257634634875582	0.257634634875582\\
0.473684210526316	0.315789473684211	0.253893993966609	0.253893993966609\\
0.473684210526316	0.368421052631579	0.233736292254656	0.233736292254656\\
0.473684210526316	0.421052631578947	0.206316987696784	0.206316987696784\\
0.473684210526316	0.473684210526316	0.178254561295972	0.178254561295972\\
0.473684210526316	0.526315789473684	0.15092281191722	0.15092281191722\\
0.473684210526316	0.578947368421053	0.121920295102554	0.121920295102554\\
0.473684210526316	0.631578947368421	0.0882689338798248	0.0882689338798248\\
0.473684210526316	0.684210526315789	0.0492985560855334	0.0492985560855334\\
0.473684210526316	0.736842105263158	0.0084455054582826	0.0084455054582826\\
0.473684210526316	0.789473684210526	-0.026340291947996	-0.026340291947996\\
0.473684210526316	0.842105263157895	-0.0439707646295076	-0.0439707646295076\\
0.473684210526316	0.894736842105263	-0.033652052725332	-0.033652052725332\\
0.473684210526316	0.947368421052632	0.0100698229169745	0.0100698229169745\\
0.473684210526316	1	0.082297295140367	0.082297295140367\\
0.526315789473684	0	-0.0822972951403671	-0.0822972951403671\\
0.526315789473684	0.0526315789473684	-0.115300060261266	-0.115300060261266\\
0.526315789473684	0.105263157894737	-0.15782683244134	-0.15782683244134\\
0.526315789473684	0.157894736842105	-0.202930108453177	-0.202930108453177\\
0.526315789473684	0.210526315789474	-0.239588539932378	-0.239588539932378\\
0.526315789473684	0.263157894736842	-0.257634634875582	-0.257634634875582\\
0.526315789473684	0.315789473684211	-0.253893993966609	-0.253893993966609\\
0.526315789473684	0.368421052631579	-0.233736292254657	-0.233736292254657\\
0.526315789473684	0.421052631578947	-0.206316987696784	-0.206316987696784\\
0.526315789473684	0.473684210526316	-0.178254561295972	-0.178254561295972\\
0.526315789473684	0.526315789473684	-0.15092281191722	-0.15092281191722\\
0.526315789473684	0.578947368421053	-0.121920295102555	-0.121920295102555\\
0.526315789473684	0.631578947368421	-0.0882689338798249	-0.0882689338798249\\
0.526315789473684	0.684210526315789	-0.0492985560855335	-0.0492985560855335\\
0.526315789473684	0.736842105263158	-0.00844550545828261	-0.00844550545828261\\
0.526315789473684	0.789473684210526	0.026340291947996	0.026340291947996\\
0.526315789473684	0.842105263157895	0.0439707646295077	0.0439707646295077\\
0.526315789473684	0.894736842105263	0.033652052725332	0.033652052725332\\
0.526315789473684	0.947368421052632	-0.0100698229169745	-0.0100698229169745\\
0.526315789473684	1	-0.0822972951403671	-0.0822972951403671\\
0.578947368421053	0	-0.237973696518537	-0.237973696518537\\
0.578947368421053	0.0526315789473684	-0.333405630189721	-0.333405630189721\\
0.578947368421053	0.105263157894737	-0.456377511093371	-0.456377511093371\\
0.578947368421053	0.157894736842105	-0.586799699323565	-0.586799699323565\\
0.578947368421053	0.210526315789474	-0.692802483896225	-0.692802483896225\\
0.578947368421053	0.263157894736842	-0.744985194324727	-0.744985194324727\\
0.578947368421053	0.315789473684211	-0.73416862808232	-0.73416862808232\\
0.578947368421053	0.368421052631579	-0.67587992270592	-0.67587992270592\\
0.578947368421053	0.421052631578947	-0.596593316135496	-0.596593316135496\\
0.578947368421053	0.473684210526316	-0.515447036266997	-0.515447036266997\\
0.578947368421053	0.526315789473684	-0.436413607271718	-0.436413607271718\\
0.578947368421053	0.578947368421053	-0.352548929545005	-0.352548929545005\\
0.578947368421053	0.631578947368421	-0.255241493019968	-0.255241493019968\\
0.578947368421053	0.684210526315789	-0.14255340475882	-0.14255340475882\\
0.578947368421053	0.736842105263158	-0.0244213148129236	-0.0244213148129236\\
0.578947368421053	0.789473684210526	0.0761664964996819	0.0761664964996819\\
0.578947368421053	0.842105263157895	0.127147379264205	0.127147379264205\\
0.578947368421053	0.894736842105263	0.0973094360978076	0.0973094360978076\\
0.578947368421053	0.947368421052632	-0.0291182471884678	-0.0291182471884678\\
0.578947368421053	1	-0.237973696518537	-0.237973696518537\\
0.631578947368421	0	-0.367861955336566	-0.367861955336566\\
0.631578947368421	0.0526315789473684	-0.515381526765741	-0.515381526765741\\
0.631578947368421	0.105263157894737	-0.705472604991727	-0.705472604991727\\
0.631578947368421	0.157894736842105	-0.907080437636775	-0.907080437636775\\
0.631578947368421	0.210526315789474	-1.07094052879177	-1.07094052879177\\
0.631578947368421	0.263157894736842	-1.15160504833247	-1.15160504833247\\
0.631578947368421	0.315789473684211	-1.13488469954531	-1.13488469954531\\
0.631578947368421	0.368421052631579	-1.04478147617445	-1.04478147617445\\
0.631578947368421	0.421052631578947	-0.922219501671835	-0.922219501671835\\
0.631578947368421	0.473684210526316	-0.796782826873665	-0.796782826873665\\
0.631578947368421	0.526315789473684	-0.6746122166235	-0.6746122166235\\
0.631578947368421	0.578947368421053	-0.544973417110981	-0.544973417110981\\
0.631578947368421	0.631578947368421	-0.39455467591157	-0.39455467591157\\
0.631578947368421	0.684210526315789	-0.220360380082509	-0.220360380082509\\
0.631578947368421	0.736842105263158	-0.0377506957718419	-0.0377506957718419\\
0.631578947368421	0.789473684210526	0.117738879310664	0.117738879310664\\
0.631578947368421	0.842105263157895	0.196545602460762	0.196545602460762\\
0.631578947368421	0.894736842105263	0.150421832157613	0.150421832157613\\
0.631578947368421	0.947368421052632	-0.0450112575609332	-0.0450112575609332\\
0.631578947368421	1	-0.367861955336565	-0.367861955336565\\
0.684210526315789	0	-0.457886663327529	-0.457886663327529\\
0.684210526315789	0.0526315789473684	-0.64150783794835	-0.64150783794835\\
0.684210526315789	0.105263157894737	-0.878118795603902	-0.878118795603902\\
0.684210526315789	0.157894736842105	-1.12906493572887	-1.12906493572887\\
0.684210526315789	0.210526315789474	-1.33302555003828	-1.33302555003828\\
0.684210526315789	0.263157894736842	-1.43343062635995	-1.43343062635995\\
0.684210526315789	0.315789473684211	-1.41261840426207	-1.41261840426207\\
0.684210526315789	0.368421052631579	-1.30046474524455	-1.30046474524455\\
0.684210526315789	0.421052631578947	-1.14790889449208	-1.14790889449208\\
0.684210526315789	0.473684210526316	-0.991774834829171	-0.991774834829171\\
0.684210526315789	0.526315789473684	-0.839706124617062	-0.839706124617062\\
0.684210526315789	0.578947368421053	-0.678341578799151	-0.678341578799151\\
0.684210526315789	0.631578947368421	-0.491111737521571	-0.491111737521571\\
0.684210526315789	0.684210526315789	-0.274287888980664	-0.274287888980664\\
0.684210526315789	0.736842105263158	-0.046989203081483	-0.046989203081483\\
0.684210526315789	0.789473684210526	0.146552427641391	0.146552427641391\\
0.684210526315789	0.842105263157895	0.24464505991145	0.24464505991145\\
0.684210526315789	0.894736842105263	0.187233688667931	0.187233688667931\\
0.684210526315789	0.947368421052632	-0.0560265997550496	-0.0560265997550496\\
0.684210526315789	1	-0.457886663327528	-0.457886663327528\\
0.736842105263158	0	-0.498292246503335	-0.498292246503335\\
0.736842105263158	0.0526315789473684	-0.698116820869551	-0.698116820869551\\
0.736842105263158	0.105263157894737	-0.955607189295405	-0.955607189295405\\
0.736842105263158	0.157894736842105	-1.2286977287872	-1.2286977287872\\
0.736842105263158	0.210526315789474	-1.45065656891559	-1.45065656891559\\
0.736842105263158	0.263157894736842	-1.5599217540535	-1.5599217540535\\
0.736842105263158	0.315789473684211	-1.53727298584411	-1.53727298584411\\
0.736842105263158	0.368421052631579	-1.41522248037778	-1.41522248037778\\
0.736842105263158	0.421052631578947	-1.24920454695242	-1.24920454695242\\
0.736842105263158	0.473684210526316	-1.07929265045879	-1.07929265045879\\
0.736842105263158	0.526315789473684	-0.913804844625378	-0.913804844625378\\
0.736842105263158	0.578947368421053	-0.738200904870353	-0.738200904870353\\
0.736842105263158	0.631578947368421	-0.534449221987347	-0.534449221987347\\
0.736842105263158	0.684210526315789	-0.298492049092654	-0.298492049092654\\
0.736842105263158	0.736842105263158	-0.0511357011246366	-0.0511357011246366\\
0.736842105263158	0.789473684210526	0.15948474644196	0.15948474644196\\
0.736842105263158	0.842105263157895	0.266233429061506	0.266233429061506\\
0.736842105263158	0.894736842105263	0.203755869781063	0.203755869781063\\
0.736842105263158	0.947368421052632	-0.0609705905234397	-0.0609705905234397\\
0.736842105263158	1	-0.498292246503335	-0.498292246503335\\
0.789473684210526	0	-0.484700132969665	-0.484700132969665\\
0.789473684210526	0.0526315789473684	-0.679074013850959	-0.679074013850959\\
0.789473684210526	0.105263157894737	-0.929540716253451	-0.929540716253451\\
0.789473684210526	0.157894736842105	-1.19518205772182	-1.19518205772182\\
0.789473684210526	0.210526315789474	-1.41108643929502	-1.41108643929502\\
0.789473684210526	0.263157894736842	-1.51737115501544	-1.51737115501544\\
0.789473684210526	0.315789473684211	-1.49534018616187	-1.49534018616187\\
0.789473684210526	0.368421052631579	-1.37661890032274	-1.37661890032274\\
0.789473684210526	0.421052631578947	-1.21512950334477	-1.21512950334477\\
0.789473684210526	0.473684210526316	-1.04985236046024	-1.04985236046024\\
0.789473684210526	0.526315789473684	-0.888878630575442	-0.888878630575442\\
0.789473684210526	0.578947368421053	-0.718064708531627	-0.718064708531627\\
0.789473684210526	0.631578947368421	-0.519870840416674	-0.519870840416674\\
0.789473684210526	0.684210526315789	-0.290349964104106	-0.290349964104106\\
0.789473684210526	0.736842105263158	-0.0497408524987806	-0.0497408524987806\\
0.789473684210526	0.789473684210526	0.155134418304729	0.155134418304729\\
0.789473684210526	0.842105263157895	0.258971275135461	0.258971275135461\\
0.789473684210526	0.894736842105263	0.198197940805347	0.198197940805347\\
0.789473684210526	0.947368421052632	-0.0593074717524277	-0.0593074717524277\\
0.789473684210526	1	-0.484700132969665	-0.484700132969665\\
0.842105263157895	0	-0.418583239131264	-0.418583239131264\\
0.842105263157895	0.0526315789473684	-0.586443000512635	-0.586443000512635\\
0.842105263157895	0.105263157894737	-0.802744083295137	-0.802744083295137\\
0.842105263157895	0.157894736842105	-1.03214986554187	-1.03214986554187\\
0.842105263157895	0.210526315789474	-1.21860319871477	-1.21860319871477\\
0.842105263157895	0.263157894736842	-1.31038984689213	-1.31038984689213\\
0.842105263157895	0.315789473684211	-1.29136407471536	-1.29136407471536\\
0.842105263157895	0.368421052631579	-1.18883730197466	-1.18883730197466\\
0.842105263157895	0.421052631578947	-1.04937632337281	-1.04937632337281\\
0.842105263157895	0.473684210526316	-0.906644277068007	-0.906644277068007\\
0.842105263157895	0.526315789473684	-0.767628624529626	-0.767628624529626\\
0.842105263157895	0.578947368421053	-0.620115059101556	-0.620115059101556\\
0.842105263157895	0.631578947368421	-0.448956386659632	-0.448956386659632\\
0.842105263157895	0.684210526315789	-0.250743955260992	-0.250743955260992\\
0.842105263157895	0.736842105263158	-0.042955810695833	-0.042955810695833\\
0.842105263157895	0.789473684210526	0.133972868785662	0.133972868785662\\
0.842105263157895	0.842105263157895	0.223645565195129	0.223645565195129\\
0.842105263157895	0.894736842105263	0.171162189585454	0.171162189585454\\
0.842105263157895	0.947368421052632	-0.0512174681667991	-0.0512174681667991\\
0.842105263157895	1	-0.418583239131264	-0.418583239131264\\
0.894736842105263	0	-0.307106356344834	-0.307106356344834\\
0.894736842105263	0.0526315789473684	-0.430261788468049	-0.430261788468049\\
0.894736842105263	0.105263157894737	-0.588957673053971	-0.588957673053971\\
0.894736842105263	0.157894736842105	-0.757268219975172	-0.757268219975172\\
0.894736842105263	0.210526315789474	-0.894065392976938	-0.894065392976938\\
0.894736842105263	0.263157894736842	-0.96140746606461	-0.96140746606461\\
0.894736842105263	0.315789473684211	-0.947448628195277	-0.947448628195277\\
0.894736842105263	0.368421052631579	-0.872226735246242	-0.872226735246242\\
0.894736842105263	0.421052631578947	-0.769906936012074	-0.769906936012074\\
0.894736842105263	0.473684210526316	-0.665187218220022	-0.665187218220022\\
0.894736842105263	0.526315789473684	-0.563194146030684	-0.563194146030684\\
0.894736842105263	0.578947368421053	-0.454966320941292	-0.454966320941292\\
0.894736842105263	0.631578947368421	-0.329390542131919	-0.329390542131919\\
0.894736842105263	0.684210526315789	-0.183965948172013	-0.183965948172013\\
0.894736842105263	0.736842105263158	-0.0315158402759142	-0.0315158402759142\\
0.894736842105263	0.789473684210526	0.0982932801304232	0.0982932801304232\\
0.894736842105263	0.842105263157895	0.164084388047412	0.164084388047412\\
0.894736842105263	0.894736842105263	0.125578359268964	0.125578359268964\\
0.894736842105263	0.947368421052632	-0.0375772571843964	-0.0375772571843964\\
0.894736842105263	1	-0.307106356344834	-0.307106356344834\\
0.947368421052632	0	-0.162349734602342	-0.162349734602342\\
0.947368421052632	0.0526315789473684	-0.22745503544343	-0.22745503544343\\
0.947368421052632	0.105263157894737	-0.311348560317526	-0.311348560317526\\
0.947368421052632	0.157894736842105	-0.400324812547063	-0.400324812547063\\
0.947368421052632	0.210526315789474	-0.472641729056111	-0.472641729056111\\
0.947368421052632	0.263157894736842	-0.508241668515126	-0.508241668515126\\
0.947368421052632	0.315789473684211	-0.500862421630055	-0.500862421630055\\
0.947368421052632	0.368421052631579	-0.461096867761645	-0.461096867761645\\
0.947368421052632	0.421052631578947	-0.407006185797447	-0.407006185797447\\
0.947368421052632	0.473684210526316	-0.351646802834751	-0.351646802834751\\
0.947368421052632	0.526315789473684	-0.297728842951746	-0.297728842951746\\
0.947368421052632	0.578947368421053	-0.2405149223772	-0.2405149223772\\
0.947368421052632	0.631578947368421	-0.174130121343345	-0.174130121343345\\
0.947368421052632	0.684210526315789	-0.0972523760727979	-0.0972523760727979\\
0.947368421052632	0.736842105263158	-0.0166606395434529	-0.0166606395434529\\
0.947368421052632	0.789473684210526	0.0519620893956671	0.0519620893956671\\
0.947368421052632	0.842105263157895	0.0867421214231509	0.0867421214231509\\
0.947368421052632	0.894736842105263	0.0663861651766712	0.0663861651766712\\
0.947368421052632	0.947368421052632	-0.0198649673148431	-0.0198649673148431\\
0.947368421052632	1	-0.162349734602342	-0.162349734602342\\
1	0	0 0\\
1	0.0526315789473684	0 0\\
1	0.105263157894737	0 0\\
1	0.157894736842105	0 0\\
1	0.210526315789474	0 0\\
1	0.263157894736842	0 0\\
1	0.315789473684211	0 0\\
1	0.368421052631579	0 0\\
1	0.421052631578947	0 0\\
1	0.473684210526316	0 0\\
1	0.526315789473684	0 0\\
1	0.578947368421053	0 0\\
1	0.631578947368421	0 0\\
1	0.684210526315789	0 0\\
1	0.736842105263158	0 0\\
1	0.789473684210526	0 0\\
1	0.842105263157895	0 0\\
1	0.894736842105263	0 0\\
1	0.947368421052632	0 0\\
1	1	0 0\\
};
\end{axis}
\end{tikzpicture}%


==> u_m20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline, every node/.style={scale=0.6}]

\begin{axis}[%
width=5.8cm,
height=4.8cm,
%at={(8.153in,0.68in)},
scale only axis,
point meta min=-1,
point meta max=1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-1,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(1pt)=(0.0106481,0.0106481,0.0198495); rgb(2pt)=(0.0212963,0.0212963,0.0344907); rgb(3pt)=(0.0319444,0.0319444,0.0491319); rgb(4pt)=(0.0425926,0.0425926,0.0637731); rgb(6pt)=(0.0638889,0.0638889,0.0930556); rgb(7pt)=(0.074537,0.074537,0.107697); rgb(8pt)=(0.0851852,0.0851852,0.122338); rgb(9pt)=(0.0958333,0.0958333,0.136979); rgb(10pt)=(0.106481,0.106481,0.15162); rgb(11pt)=(0.11713,0.11713,0.166262); rgb(12pt)=(0.127778,0.127778,0.180903); rgb(13pt)=(0.138426,0.138426,0.195544); rgb(14pt)=(0.149074,0.149074,0.210185); rgb(15pt)=(0.159722,0.159722,0.224826); rgb(17pt)=(0.181019,0.181019,0.254109); rgb(18pt)=(0.191667,0.191667,0.26875); rgb(19pt)=(0.202315,0.202315,0.283391); rgb(20pt)=(0.212963,0.212963,0.298032); rgb(21pt)=(0.223611,0.223611,0.312674); rgb(23pt)=(0.244907,0.244907,0.341956); rgb(24pt)=(0.255556,0.255556,0.356597); rgb(25pt)=(0.266204,0.266204,0.371238); rgb(26pt)=(0.276852,0.276852,0.38588); rgb(27pt)=(0.2875,0.2875,0.400521); rgb(28pt)=(0.298148,0.298148,0.415162); rgb(29pt)=(0.308796,0.308796,0.429803); rgb(30pt)=(0.319444,0.319444,0.444444); rgb(31pt)=(0.329861,0.333767,0.454861); rgb(32pt)=(0.340278,0.34809,0.465278); rgb(34pt)=(0.361111,0.376736,0.486111); rgb(35pt)=(0.371528,0.391059,0.496528); rgb(36pt)=(0.381944,0.405382,0.506944); rgb(37pt)=(0.392361,0.419705,0.517361); rgb(38pt)=(0.402778,0.434028,0.527778); rgb(39pt)=(0.413194,0.448351,0.538194); rgb(40pt)=(0.423611,0.462674,0.548611); rgb(41pt)=(0.434028,0.476997,0.559028); rgb(42pt)=(0.444444,0.491319,0.569444); rgb(43pt)=(0.454861,0.505642,0.579861); rgb(44pt)=(0.465278,0.519965,0.590278); rgb(45pt)=(0.475694,0.534288,0.600694); rgb(46pt)=(0.486111,0.548611,0.611111); rgb(48pt)=(0.506944,0.577257,0.631944); rgb(49pt)=(0.517361,0.59158,0.642361); rgb(51pt)=(0.538194,0.620226,0.663194); rgb(52pt)=(0.548611,0.634549,0.673611); rgb(54pt)=(0.569444,0.663194,0.694444); rgb(55pt)=(0.579861,0.677517,0.704861); rgb(57pt)=(0.600694,0.706163,0.725694); rgb(58pt)=(0.611111,0.720486,0.736111); rgb(60pt)=(0.631944,0.749132,0.756944); rgb(61pt)=(0.642361,0.763455,0.767361); rgb(62pt)=(0.652778,0.777778,0.777778); rgb(63pt)=(1,1,1)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0526315789473684	0	0\\
0	0.105263157894737	0	0\\
0	0.157894736842105	0	0\\
0	0.210526315789474	0	0\\
0	0.263157894736842	0	0\\
0	0.315789473684211	0	0\\
0	0.368421052631579	0	0\\
0	0.421052631578947	0	0\\
0	0.473684210526316	0	0\\
0	0.526315789473684	0	0\\
0	0.578947368421053	0	0\\
0	0.631578947368421	0	0\\
0	0.684210526315789	0	0\\
0	0.736842105263158	0	0\\
0	0.789473684210526	0	0\\
0	0.842105263157895	0	0\\
0	0.894736842105263	0	0\\
0	0.947368421052632	0	0\\
0	1	0	0\\
0.0526315789473684	0	0	0\\
0.0526315789473684	0.0526315789473684	0.105429745301803	0.105429745301803\\
0.0526315789473684	0.105263157894737	0.199434541789104	0.199434541789104\\
0.0526315789473684	0.157894736842105	0.271827511127797	0.271827511127797\\
0.0526315789473684	0.210526315789474	0.31476375179738	0.31476375179738\\
0.0526315789473684	0.263157894736842	0.323590455896884	0.323590455896884\\
0.0526315789473684	0.315789473684211	0.297351113076704	0.297351113076704\\
0.0526315789473684	0.368421052631579	0.23888916327676	0.23888916327676\\
0.0526315789473684	0.421052631578947	0.154539865888491	0.154539865888491\\
0.0526315789473684	0.473684210526316	0.0534437760981167	0.0534437760981167\\
0.0526315789473684	0.526315789473684	-0.0534437760981168	-0.0534437760981168\\
0.0526315789473684	0.578947368421053	-0.154539865888491	-0.154539865888491\\
0.0526315789473684	0.631578947368421	-0.23888916327676	-0.23888916327676\\
0.0526315789473684	0.684210526315789	-0.297351113076704	-0.297351113076704\\
0.0526315789473684	0.736842105263158	-0.323590455896884	-0.323590455896884\\
0.0526315789473684	0.789473684210526	-0.31476375179738	-0.31476375179738\\
0.0526315789473684	0.842105263157895	-0.271827511127797	-0.271827511127797\\
0.0526315789473684	0.894736842105263	-0.199434541789104	-0.199434541789104\\
0.0526315789473684	0.947368421052632	-0.105429745301803	-0.105429745301803\\
0.0526315789473684	1	-7.9528433129272e-17	-7.9528433129272e-17\\
0.105263157894737	0	0	0\\
0.105263157894737	0.0526315789473684	0.199434541789104	0.199434541789104\\
0.105263157894737	0.105263157894737	0.3772572564296	0.3772572564296\\
0.105263157894737	0.157894736842105	0.514198293586484	0.514198293586484\\
0.105263157894737	0.210526315789474	0.595417967024682	0.595417967024682\\
0.105263157894737	0.263157894736842	0.612114864874084	0.612114864874084\\
0.105263157894737	0.315789473684211	0.562479619173644	0.562479619173644\\
0.105263157894737	0.368421052631579	0.451890978965195	0.451890978965195\\
0.105263157894737	0.421052631578947	0.292332939374877	0.292332939374877\\
0.105263157894737	0.473684210526316	0.101096089790374	0.101096089790374\\
0.105263157894737	0.526315789473684	-0.101096089790374	-0.101096089790374\\
0.105263157894737	0.578947368421053	-0.292332939374876	-0.292332939374876\\
0.105263157894737	0.631578947368421	-0.451890978965195	-0.451890978965195\\
0.105263157894737	0.684210526315789	-0.562479619173644	-0.562479619173644\\
0.105263157894737	0.736842105263158	-0.612114864874084	-0.612114864874084\\
0.105263157894737	0.789473684210526	-0.595417967024682	-0.595417967024682\\
0.105263157894737	0.842105263157895	-0.514198293586484	-0.514198293586484\\
0.105263157894737	0.894736842105263	-0.377257256429601	-0.377257256429601\\
0.105263157894737	0.947368421052632	-0.199434541789104	-0.199434541789104\\
0.105263157894737	1	-1.50438726518203e-16	-1.50438726518203e-16\\
0.157894736842105	0	0	0\\
0.157894736842105	0.0526315789473684	0.271827511127797	0.271827511127797\\
0.157894736842105	0.105263157894737	0.514198293586484	0.514198293586484\\
0.157894736842105	0.157894736842105	0.700847712326485	0.700847712326485\\
0.157894736842105	0.210526315789474	0.811549406663188	0.811549406663188\\
0.157894736842105	0.263157894736842	0.834307130301441	0.834307130301441\\
0.157894736842105	0.315789473684211	0.766654730762575	0.766654730762575\\
0.157894736842105	0.368421052631579	0.615923395271761	0.615923395271761\\
0.157894736842105	0.421052631578947	0.398447202867078	0.398447202867078\\
0.157894736842105	0.473684210526316	0.137793073486386	0.137793073486386\\
0.157894736842105	0.526315789473684	-0.137793073486386	-0.137793073486386\\
0.157894736842105	0.578947368421053	-0.398447202867078	-0.398447202867078\\
0.157894736842105	0.631578947368421	-0.61592339527176	-0.61592339527176\\
0.157894736842105	0.684210526315789	-0.766654730762575	-0.766654730762575\\
0.157894736842105	0.736842105263158	-0.834307130301441	-0.834307130301441\\
0.157894736842105	0.789473684210526	-0.811549406663188	-0.811549406663188\\
0.157894736842105	0.842105263157895	-0.700847712326485	-0.700847712326485\\
0.157894736842105	0.894736842105263	-0.514198293586484	-0.514198293586484\\
0.157894736842105	0.947368421052632	-0.271827511127797	-0.271827511127797\\
0.157894736842105	1	-2.05046649591534e-16	-2.05046649591534e-16\\
0.210526315789474	0	0	0\\
0.210526315789474	0.0526315789473684	0.31476375179738	0.31476375179738\\
0.210526315789474	0.105263157894737	0.595417967024682	0.595417967024682\\
0.210526315789474	0.157894736842105	0.811549406663188	0.811549406663188\\
0.210526315789474	0.210526315789474	0.939736875603244	0.939736875603244\\
0.210526315789474	0.263157894736842	0.966089272551679	0.966089272551679\\
0.210526315789474	0.315789473684211	0.887750906399558	0.887750906399558\\
0.210526315789474	0.368421052631579	0.713210954664458	0.713210954664458\\
0.210526315789474	0.421052631578947	0.46138352938327	0.46138352938327\\
0.210526315789474	0.473684210526316	0.159558039590319	0.159558039590319\\
0.210526315789474	0.526315789473684	-0.159558039590319	-0.159558039590319\\
0.210526315789474	0.578947368421053	-0.46138352938327	-0.46138352938327\\
0.210526315789474	0.631578947368421	-0.713210954664458	-0.713210954664458\\
0.210526315789474	0.684210526315789	-0.887750906399558	-0.887750906399558\\
0.210526315789474	0.736842105263158	-0.966089272551679	-0.966089272551679\\
0.210526315789474	0.789473684210526	-0.939736875603245	-0.939736875603245\\
0.210526315789474	0.842105263157895	-0.811549406663188	-0.811549406663188\\
0.210526315789474	0.894736842105263	-0.595417967024682	-0.595417967024682\\
0.210526315789474	0.947368421052632	-0.31476375179738	-0.31476375179738\\
0.210526315789474	1	-2.37434586555039e-16	-2.37434586555039e-16\\
0.263157894736842	0	0	0\\
0.263157894736842	0.0526315789473684	0.323590455896884	0.323590455896884\\
0.263157894736842	0.105263157894737	0.612114864874084	0.612114864874084\\
0.263157894736842	0.157894736842105	0.834307130301441	0.834307130301441\\
0.263157894736842	0.210526315789474	0.966089272551679	0.966089272551679\\
0.263157894736842	0.263157894736842	0.993180651701361	0.993180651701361\\
0.263157894736842	0.315789473684211	0.912645496453562	0.912645496453562\\
0.263157894736842	0.368421052631579	0.733211040511067	0.733211040511067\\
0.263157894736842	0.421052631578947	0.474321791387698	0.474321791387698\\
0.263157894736842	0.473684210526316	0.164032416306566	0.164032416306566\\
0.263157894736842	0.526315789473684	-0.164032416306566	-0.164032416306566\\
0.263157894736842	0.578947368421053	-0.474321791387698	-0.474321791387698\\
0.263157894736842	0.631578947368421	-0.733211040511067	-0.733211040511067\\
0.263157894736842	0.684210526315789	-0.912645496453562	-0.912645496453562\\
0.263157894736842	0.736842105263158	-0.993180651701361	-0.993180651701361\\
0.263157894736842	0.789473684210526	-0.966089272551679	-0.966089272551679\\
0.263157894736842	0.842105263157895	-0.834307130301442	-0.834307130301442\\
0.263157894736842	0.894736842105263	-0.612114864874084	-0.612114864874084\\
0.263157894736842	0.947368421052632	-0.323590455896885	-0.323590455896885\\
0.263157894736842	1	-2.44092801888101e-16	-2.44092801888101e-16\\
0.315789473684211	0	0	0\\
0.315789473684211	0.0526315789473684	0.297351113076704	0.297351113076704\\
0.315789473684211	0.105263157894737	0.562479619173644	0.562479619173644\\
0.315789473684211	0.157894736842105	0.766654730762575	0.766654730762575\\
0.315789473684211	0.210526315789474	0.887750906399558	0.887750906399558\\
0.315789473684211	0.263157894736842	0.912645496453562	0.912645496453562\\
0.315789473684211	0.315789473684211	0.838640785812871	0.838640785812871\\
0.315789473684211	0.368421052631579	0.673756333176802	0.673756333176802\\
0.315789473684211	0.421052631578947	0.435859927434363	0.435859927434363\\
0.315789473684211	0.473684210526316	0.150731335490814	0.150731335490814\\
0.315789473684211	0.526315789473684	-0.150731335490814	-0.150731335490814\\
0.315789473684211	0.578947368421053	-0.435859927434363	-0.435859927434363\\
0.315789473684211	0.631578947368421	-0.673756333176802	-0.673756333176802\\
0.315789473684211	0.684210526315789	-0.83864078581287	-0.83864078581287\\
0.315789473684211	0.736842105263158	-0.912645496453562	-0.912645496453562\\
0.315789473684211	0.789473684210526	-0.887750906399558	-0.887750906399558\\
0.315789473684211	0.842105263157895	-0.766654730762575	-0.766654730762575\\
0.315789473684211	0.894736842105263	-0.562479619173644	-0.562479619173644\\
0.315789473684211	0.947368421052632	-0.297351113076705	-0.297351113076705\\
0.315789473684211	1	-2.24299774646528e-16	-2.24299774646528e-16\\
0.368421052631579	0	0	0\\
0.368421052631579	0.0526315789473684	0.23888916327676	0.23888916327676\\
0.368421052631579	0.105263157894737	0.451890978965195	0.451890978965195\\
0.368421052631579	0.157894736842105	0.615923395271761	0.615923395271761\\
0.368421052631579	0.210526315789474	0.713210954664458	0.713210954664458\\
0.368421052631579	0.263157894736842	0.733211040511067	0.733211040511067\\
0.368421052631579	0.315789473684211	0.673756333176802	0.673756333176802\\
0.368421052631579	0.368421052631579	0.541289672736166	0.541289672736166\\
0.368421052631579	0.421052631578947	0.350165877279918	0.350165877279918\\
0.368421052631579	0.473684210526316	0.121096175636983	0.121096175636983\\
0.368421052631579	0.526315789473684	-0.121096175636984	-0.121096175636984\\
0.368421052631579	0.578947368421053	-0.350165877279918	-0.350165877279918\\
0.368421052631579	0.631578947368421	-0.541289672736166	-0.541289672736166\\
0.368421052631579	0.684210526315789	-0.673756333176802	-0.673756333176802\\
0.368421052631579	0.736842105263158	-0.733211040511067	-0.733211040511067\\
0.368421052631579	0.789473684210526	-0.713210954664458	-0.713210954664458\\
0.368421052631579	0.842105263157895	-0.615923395271761	-0.615923395271761\\
0.368421052631579	0.894736842105263	-0.451890978965195	-0.451890978965195\\
0.368421052631579	0.947368421052632	-0.23888916327676	-0.23888916327676\\
0.368421052631579	1	-1.80200386452405e-16	-1.80200386452405e-16\\
0.421052631578947	0	0	0\\
0.421052631578947	0.0526315789473684	0.154539865888491	0.154539865888491\\
0.421052631578947	0.105263157894737	0.292332939374877	0.292332939374877\\
0.421052631578947	0.157894736842105	0.398447202867078	0.398447202867078\\
0.421052631578947	0.210526315789474	0.46138352938327	0.46138352938327\\
0.421052631578947	0.263157894736842	0.474321791387698	0.474321791387698\\
0.421052631578947	0.315789473684211	0.435859927434363	0.435859927434363\\
0.421052631578947	0.368421052631579	0.350165877279918	0.350165877279918\\
0.421052631578947	0.421052631578947	0.226525920938787	0.226525920938787\\
0.421052631578947	0.473684210526316	0.0783383661521206	0.0783383661521206\\
0.421052631578947	0.526315789473684	-0.0783383661521207	-0.0783383661521207\\
0.421052631578947	0.578947368421053	-0.226525920938787	-0.226525920938787\\
0.421052631578947	0.631578947368421	-0.350165877279918	-0.350165877279918\\
0.421052631578947	0.684210526315789	-0.435859927434363	-0.435859927434363\\
0.421052631578947	0.736842105263158	-0.474321791387698	-0.474321791387698\\
0.421052631578947	0.789473684210526	-0.46138352938327	-0.46138352938327\\
0.421052631578947	0.842105263157895	-0.398447202867079	-0.398447202867079\\
0.421052631578947	0.894736842105263	-0.292332939374877	-0.292332939374877\\
0.421052631578947	0.947368421052632	-0.154539865888491	-0.154539865888491\\
0.421052631578947	1	-1.16573490289076e-16	-1.16573490289076e-16\\
0.473684210526316	0	0	0\\
0.473684210526316	0.0526315789473684	0.0534437760981167	0.0534437760981167\\
0.473684210526316	0.105263157894737	0.101096089790374	0.101096089790374\\
0.473684210526316	0.157894736842105	0.137793073486386	0.137793073486386\\
0.473684210526316	0.210526315789474	0.159558039590319	0.159558039590319\\
0.473684210526316	0.263157894736842	0.164032416306566	0.164032416306566\\
0.473684210526316	0.315789473684211	0.150731335490814	0.150731335490814\\
0.473684210526316	0.368421052631579	0.121096175636983	0.121096175636983\\
0.473684210526316	0.421052631578947	0.0783383661521206	0.0783383661521206\\
0.473684210526316	0.473684210526316	0.0270913791496827	0.0270913791496827\\
0.473684210526316	0.526315789473684	-0.0270913791496827	-0.0270913791496827\\
0.473684210526316	0.578947368421053	-0.0783383661521206	-0.0783383661521206\\
0.473684210526316	0.631578947368421	-0.121096175636983	-0.121096175636983\\
0.473684210526316	0.684210526315789	-0.150731335490814	-0.150731335490814\\
0.473684210526316	0.736842105263158	-0.164032416306566	-0.164032416306566\\
0.473684210526316	0.789473684210526	-0.159558039590319	-0.159558039590319\\
0.473684210526316	0.842105263157895	-0.137793073486386	-0.137793073486386\\
0.473684210526316	0.894736842105263	-0.101096089790374	-0.101096089790374\\
0.473684210526316	0.947368421052632	-0.0534437760981167	-0.0534437760981167\\
0.473684210526316	1	-4.03140476288542e-17	-4.03140476288542e-17\\
0.526315789473684	0	0	0\\
0.526315789473684	0.0526315789473684	-0.0534437760981168	-0.0534437760981168\\
0.526315789473684	0.105263157894737	-0.101096089790374	-0.101096089790374\\
0.526315789473684	0.157894736842105	-0.137793073486386	-0.137793073486386\\
0.526315789473684	0.210526315789474	-0.159558039590319	-0.159558039590319\\
0.526315789473684	0.263157894736842	-0.164032416306566	-0.164032416306566\\
0.526315789473684	0.315789473684211	-0.150731335490814	-0.150731335490814\\
0.526315789473684	0.368421052631579	-0.121096175636984	-0.121096175636984\\
0.526315789473684	0.421052631578947	-0.0783383661521207	-0.0783383661521207\\
0.526315789473684	0.473684210526316	-0.0270913791496827	-0.0270913791496827\\
0.526315789473684	0.526315789473684	0.0270913791496828	0.0270913791496828\\
0.526315789473684	0.578947368421053	0.0783383661521207	0.0783383661521207\\
0.526315789473684	0.631578947368421	0.121096175636984	0.121096175636984\\
0.526315789473684	0.684210526315789	0.150731335490814	0.150731335490814\\
0.526315789473684	0.736842105263158	0.164032416306566	0.164032416306566\\
0.526315789473684	0.789473684210526	0.159558039590319	0.159558039590319\\
0.526315789473684	0.842105263157895	0.137793073486386	0.137793073486386\\
0.526315789473684	0.894736842105263	0.101096089790374	0.101096089790374\\
0.526315789473684	0.947368421052632	0.0534437760981168	0.0534437760981168\\
0.526315789473684	1	4.03140476288542e-17	4.03140476288542e-17\\
0.578947368421053	0	0	0\\
0.578947368421053	0.0526315789473684	-0.154539865888491	-0.154539865888491\\
0.578947368421053	0.105263157894737	-0.292332939374876	-0.292332939374876\\
0.578947368421053	0.157894736842105	-0.398447202867078	-0.398447202867078\\
0.578947368421053	0.210526315789474	-0.46138352938327	-0.46138352938327\\
0.578947368421053	0.263157894736842	-0.474321791387698	-0.474321791387698\\
0.578947368421053	0.315789473684211	-0.435859927434363	-0.435859927434363\\
0.578947368421053	0.368421052631579	-0.350165877279918	-0.350165877279918\\
0.578947368421053	0.421052631578947	-0.226525920938787	-0.226525920938787\\
0.578947368421053	0.473684210526316	-0.0783383661521206	-0.0783383661521206\\
0.578947368421053	0.526315789473684	0.0783383661521207	0.0783383661521207\\
0.578947368421053	0.578947368421053	0.226525920938787	0.226525920938787\\
0.578947368421053	0.631578947368421	0.350165877279918	0.350165877279918\\
0.578947368421053	0.684210526315789	0.435859927434363	0.435859927434363\\
0.578947368421053	0.736842105263158	0.474321791387698	0.474321791387698\\
0.578947368421053	0.789473684210526	0.46138352938327	0.46138352938327\\
0.578947368421053	0.842105263157895	0.398447202867078	0.398447202867078\\
0.578947368421053	0.894736842105263	0.292332939374877	0.292332939374877\\
0.578947368421053	0.947368421052632	0.154539865888491	0.154539865888491\\
0.578947368421053	1	1.16573490289076e-16	1.16573490289076e-16\\
0.631578947368421	0	0	0\\
0.631578947368421	0.0526315789473684	-0.23888916327676	-0.23888916327676\\
0.631578947368421	0.105263157894737	-0.451890978965195	-0.451890978965195\\
0.631578947368421	0.157894736842105	-0.61592339527176	-0.61592339527176\\
0.631578947368421	0.210526315789474	-0.713210954664458	-0.713210954664458\\
0.631578947368421	0.263157894736842	-0.733211040511067	-0.733211040511067\\
0.631578947368421	0.315789473684211	-0.673756333176802	-0.673756333176802\\
0.631578947368421	0.368421052631579	-0.541289672736166	-0.541289672736166\\
0.631578947368421	0.421052631578947	-0.350165877279918	-0.350165877279918\\
0.631578947368421	0.473684210526316	-0.121096175636983	-0.121096175636983\\
0.631578947368421	0.526315789473684	0.121096175636984	0.121096175636984\\
0.631578947368421	0.578947368421053	0.350165877279918	0.350165877279918\\
0.631578947368421	0.631578947368421	0.541289672736166	0.541289672736166\\
0.631578947368421	0.684210526315789	0.673756333176802	0.673756333176802\\
0.631578947368421	0.736842105263158	0.733211040511067	0.733211040511067\\
0.631578947368421	0.789473684210526	0.713210954664458	0.713210954664458\\
0.631578947368421	0.842105263157895	0.615923395271761	0.615923395271761\\
0.631578947368421	0.894736842105263	0.451890978965195	0.451890978965195\\
0.631578947368421	0.947368421052632	0.23888916327676	0.23888916327676\\
0.631578947368421	1	1.80200386452405e-16	1.80200386452405e-16\\
0.684210526315789	0	0	0\\
0.684210526315789	0.0526315789473684	-0.297351113076704	-0.297351113076704\\
0.684210526315789	0.105263157894737	-0.562479619173644	-0.562479619173644\\
0.684210526315789	0.157894736842105	-0.766654730762575	-0.766654730762575\\
0.684210526315789	0.210526315789474	-0.887750906399558	-0.887750906399558\\
0.684210526315789	0.263157894736842	-0.912645496453562	-0.912645496453562\\
0.684210526315789	0.315789473684211	-0.83864078581287	-0.83864078581287\\
0.684210526315789	0.368421052631579	-0.673756333176802	-0.673756333176802\\
0.684210526315789	0.421052631578947	-0.435859927434363	-0.435859927434363\\
0.684210526315789	0.473684210526316	-0.150731335490814	-0.150731335490814\\
0.684210526315789	0.526315789473684	0.150731335490814	0.150731335490814\\
0.684210526315789	0.578947368421053	0.435859927434363	0.435859927434363\\
0.684210526315789	0.631578947368421	0.673756333176802	0.673756333176802\\
0.684210526315789	0.684210526315789	0.83864078581287	0.83864078581287\\
0.684210526315789	0.736842105263158	0.912645496453562	0.912645496453562\\
0.684210526315789	0.789473684210526	0.887750906399558	0.887750906399558\\
0.684210526315789	0.842105263157895	0.766654730762575	0.766654730762575\\
0.684210526315789	0.894736842105263	0.562479619173644	0.562479619173644\\
0.684210526315789	0.947368421052632	0.297351113076705	0.297351113076705\\
0.684210526315789	1	2.24299774646528e-16	2.24299774646528e-16\\
0.736842105263158	0	0	0\\
0.736842105263158	0.0526315789473684	-0.323590455896884	-0.323590455896884\\
0.736842105263158	0.105263157894737	-0.612114864874084	-0.612114864874084\\
0.736842105263158	0.157894736842105	-0.834307130301441	-0.834307130301441\\
0.736842105263158	0.210526315789474	-0.966089272551679	-0.966089272551679\\
0.736842105263158	0.263157894736842	-0.993180651701361	-0.993180651701361\\
0.736842105263158	0.315789473684211	-0.912645496453562	-0.912645496453562\\
0.736842105263158	0.368421052631579	-0.733211040511067	-0.733211040511067\\
0.736842105263158	0.421052631578947	-0.474321791387698	-0.474321791387698\\
0.736842105263158	0.473684210526316	-0.164032416306566	-0.164032416306566\\
0.736842105263158	0.526315789473684	0.164032416306566	0.164032416306566\\
0.736842105263158	0.578947368421053	0.474321791387698	0.474321791387698\\
0.736842105263158	0.631578947368421	0.733211040511067	0.733211040511067\\
0.736842105263158	0.684210526315789	0.912645496453562	0.912645496453562\\
0.736842105263158	0.736842105263158	0.993180651701361	0.993180651701361\\
0.736842105263158	0.789473684210526	0.966089272551679	0.966089272551679\\
0.736842105263158	0.842105263157895	0.834307130301442	0.834307130301442\\
0.736842105263158	0.894736842105263	0.612114864874084	0.612114864874084\\
0.736842105263158	0.947368421052632	0.323590455896885	0.323590455896885\\
0.736842105263158	1	2.44092801888101e-16	2.44092801888101e-16\\
0.789473684210526	0	0	0\\
0.789473684210526	0.0526315789473684	-0.31476375179738	-0.31476375179738\\
0.789473684210526	0.105263157894737	-0.595417967024682	-0.595417967024682\\
0.789473684210526	0.157894736842105	-0.811549406663188	-0.811549406663188\\
0.789473684210526	0.210526315789474	-0.939736875603245	-0.939736875603245\\
0.789473684210526	0.263157894736842	-0.966089272551679	-0.966089272551679\\
0.789473684210526	0.315789473684211	-0.887750906399558	-0.887750906399558\\
0.789473684210526	0.368421052631579	-0.713210954664458	-0.713210954664458\\
0.789473684210526	0.421052631578947	-0.46138352938327	-0.46138352938327\\
0.789473684210526	0.473684210526316	-0.159558039590319	-0.159558039590319\\
0.789473684210526	0.526315789473684	0.159558039590319	0.159558039590319\\
0.789473684210526	0.578947368421053	0.46138352938327	0.46138352938327\\
0.789473684210526	0.631578947368421	0.713210954664458	0.713210954664458\\
0.789473684210526	0.684210526315789	0.887750906399558	0.887750906399558\\
0.789473684210526	0.736842105263158	0.966089272551679	0.966089272551679\\
0.789473684210526	0.789473684210526	0.939736875603245	0.939736875603245\\
0.789473684210526	0.842105263157895	0.811549406663188	0.811549406663188\\
0.789473684210526	0.894736842105263	0.595417967024682	0.595417967024682\\
0.789473684210526	0.947368421052632	0.31476375179738	0.31476375179738\\
0.789473684210526	1	2.37434586555039e-16	2.37434586555039e-16\\
0.842105263157895	0	0	0\\
0.842105263157895	0.0526315789473684	-0.271827511127797	-0.271827511127797\\
0.842105263157895	0.105263157894737	-0.514198293586484	-0.514198293586484\\
0.842105263157895	0.157894736842105	-0.700847712326485	-0.700847712326485\\
0.842105263157895	0.210526315789474	-0.811549406663188	-0.811549406663188\\
0.842105263157895	0.263157894736842	-0.834307130301442	-0.834307130301442\\
0.842105263157895	0.315789473684211	-0.766654730762575	-0.766654730762575\\
0.842105263157895	0.368421052631579	-0.615923395271761	-0.615923395271761\\
0.842105263157895	0.421052631578947	-0.398447202867079	-0.398447202867079\\
0.842105263157895	0.473684210526316	-0.137793073486386	-0.137793073486386\\
0.842105263157895	0.526315789473684	0.137793073486386	0.137793073486386\\
0.842105263157895	0.578947368421053	0.398447202867078	0.398447202867078\\
0.842105263157895	0.631578947368421	0.615923395271761	0.615923395271761\\
0.842105263157895	0.684210526315789	0.766654730762575	0.766654730762575\\
0.842105263157895	0.736842105263158	0.834307130301442	0.834307130301442\\
0.842105263157895	0.789473684210526	0.811549406663188	0.811549406663188\\
0.842105263157895	0.842105263157895	0.700847712326485	0.700847712326485\\
0.842105263157895	0.894736842105263	0.514198293586484	0.514198293586484\\
0.842105263157895	0.947368421052632	0.271827511127798	0.271827511127798\\
0.842105263157895	1	2.05046649591534e-16	2.05046649591534e-16\\
0.894736842105263	0	0	0\\
0.894736842105263	0.0526315789473684	-0.199434541789104	-0.199434541789104\\
0.894736842105263	0.105263157894737	-0.377257256429601	-0.377257256429601\\
0.894736842105263	0.157894736842105	-0.514198293586484	-0.514198293586484\\
0.894736842105263	0.210526315789474	-0.595417967024682	-0.595417967024682\\
0.894736842105263	0.263157894736842	-0.612114864874084	-0.612114864874084\\
0.894736842105263	0.315789473684211	-0.562479619173644	-0.562479619173644\\
0.894736842105263	0.368421052631579	-0.451890978965195	-0.451890978965195\\
0.894736842105263	0.421052631578947	-0.292332939374877	-0.292332939374877\\
0.894736842105263	0.473684210526316	-0.101096089790374	-0.101096089790374\\
0.894736842105263	0.526315789473684	0.101096089790374	0.101096089790374\\
0.894736842105263	0.578947368421053	0.292332939374877	0.292332939374877\\
0.894736842105263	0.631578947368421	0.451890978965195	0.451890978965195\\
0.894736842105263	0.684210526315789	0.562479619173644	0.562479619173644\\
0.894736842105263	0.736842105263158	0.612114864874084	0.612114864874084\\
0.894736842105263	0.789473684210526	0.595417967024682	0.595417967024682\\
0.894736842105263	0.842105263157895	0.514198293586484	0.514198293586484\\
0.894736842105263	0.894736842105263	0.377257256429601	0.377257256429601\\
0.894736842105263	0.947368421052632	0.199434541789104	0.199434541789104\\
0.894736842105263	1	1.50438726518203e-16	1.50438726518203e-16\\
0.947368421052632	0	0	0\\
0.947368421052632	0.0526315789473684	-0.105429745301803	-0.105429745301803\\
0.947368421052632	0.105263157894737	-0.199434541789104	-0.199434541789104\\
0.947368421052632	0.157894736842105	-0.271827511127797	-0.271827511127797\\
0.947368421052632	0.210526315789474	-0.31476375179738	-0.31476375179738\\
0.947368421052632	0.263157894736842	-0.323590455896885	-0.323590455896885\\
0.947368421052632	0.315789473684211	-0.297351113076705	-0.297351113076705\\
0.947368421052632	0.368421052631579	-0.23888916327676	-0.23888916327676\\
0.947368421052632	0.421052631578947	-0.154539865888491	-0.154539865888491\\
0.947368421052632	0.473684210526316	-0.0534437760981167	-0.0534437760981167\\
0.947368421052632	0.526315789473684	0.0534437760981168	0.0534437760981168\\
0.947368421052632	0.578947368421053	0.154539865888491	0.154539865888491\\
0.947368421052632	0.631578947368421	0.23888916327676	0.23888916327676\\
0.947368421052632	0.684210526315789	0.297351113076705	0.297351113076705\\
0.947368421052632	0.736842105263158	0.323590455896885	0.323590455896885\\
0.947368421052632	0.789473684210526	0.31476375179738	0.31476375179738\\
0.947368421052632	0.842105263157895	0.271827511127798	0.271827511127798\\
0.947368421052632	0.894736842105263	0.199434541789104	0.199434541789104\\
0.947368421052632	0.947368421052632	0.105429745301803	0.105429745301803\\
0.947368421052632	1	7.95284331292721e-17	7.95284331292721e-17\\
1	0	0	0\\
1	0.0526315789473684	-7.9528433129272e-17	-7.9528433129272e-17\\
1	0.105263157894737	-1.50438726518203e-16	-1.50438726518203e-16\\
1	0.157894736842105	-2.05046649591534e-16	-2.05046649591534e-16\\
1	0.210526315789474	-2.37434586555039e-16	-2.37434586555039e-16\\
1	0.263157894736842	-2.44092801888101e-16	-2.44092801888101e-16\\
1	0.315789473684211	-2.24299774646528e-16	-2.24299774646528e-16\\
1	0.368421052631579	-1.80200386452405e-16	-1.80200386452405e-16\\
1	0.421052631578947	-1.16573490289076e-16	-1.16573490289076e-16\\
1	0.473684210526316	-4.03140476288542e-17	-4.03140476288542e-17\\
1	0.526315789473684	4.03140476288542e-17	4.03140476288542e-17\\
1	0.578947368421053	1.16573490289076e-16	1.16573490289076e-16\\
1	0.631578947368421	1.80200386452405e-16	1.80200386452405e-16\\
1	0.684210526315789	2.24299774646528e-16	2.24299774646528e-16\\
1	0.736842105263158	2.44092801888101e-16	2.44092801888101e-16\\
1	0.789473684210526	2.37434586555039e-16	2.37434586555039e-16\\
1	0.842105263157895	2.05046649591534e-16	2.05046649591534e-16\\
1	0.894736842105263	1.50438726518203e-16	1.50438726518203e-16\\
1	0.947368421052632	7.95284331292721e-17	7.95284331292721e-17\\
1	1	5.99903913064743e-32	5.99903913064743e-32\\
};
\end{axis}
\end{tikzpicture}%


==> y12_m20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline, every node/.style={scale=0.6}]

\begin{axis}[%
width=5.8cm,
height=4.8cm,
%at={(8.153in,0.68in)},
scale only axis,
point meta min=0,
point meta max=0.15,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=0.1,
view={-37.5}{30},
axis background/.style={fill=white},
title={Desired state ($t=t_{12}$)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(23pt)=(0.319444,0.319444,0.444444); rgb(47pt)=(0.652778,0.777778,0.777778); rgb(63pt)=(1,1,1)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.00279927998926409	0.00279927998926409\\
0	0.0526315789473684	0.00535103000060803	0.00535103000060803\\
0	0.105263157894737	0.00758743894278399	0.00758743894278399\\
0	0.157894736842105	0.00950588472159703	0.00950588472159703\\
0	0.210526315789474	0.0111224995567302	0.0111224995567302\\
0	0.263157894736842	0.0124567317336327	0.0124567317336327\\
0	0.315789473684211	0.0135260713840824	0.0135260713840824\\
0	0.368421052631579	0.0143443454260597	0.0143443454260597\\
0	0.421052631578947	0.0149212789324019	0.0149212789324019\\
0	0.473684210526316	0.015262452987576	0.015262452987576\\
0	0.526315789473684	0.015369311031457	0.015369311031457\\
0	0.578947368421053	0.015239064812922	0.015239064812922\\
0	0.631578947368421	0.0148644243400661	0.0148644243400661\\
0	0.684210526315789	0.0142330968303626	0.0142330968303626\\
0	0.736842105263158	0.0133269981163135	0.0133269981163135\\
0	0.789473684210526	0.0121211119516298	0.0121211119516298\\
0	0.842105263157895	0.0105819307403845	0.0105819307403845\\
0	0.894736842105263	0.00866543055181149	0.00866543055181149\\
0	0.947368421052632	0.00631459300119938	0.00631459300119938\\
0	1	0.00345660206711566	0.00345660206711566\\
0.0526315789473684	0	0.00587204289369922	0.00587204289369922\\
0.0526315789473684	0.0526315789473684	0.0110312474918918	0.0110312474918918\\
0.0526315789473684	0.105263157894737	0.0154914757119609	0.0154914757119609\\
0.0526315789473684	0.157894736842105	0.0192938461031175	0.0192938461031175\\
0.0526315789473684	0.210526315789474	0.0224862447035812	0.0224862447035812\\
0.0526315789473684	0.263157894736842	0.0251131039768602	0.0251131039768602\\
0.0526315789473684	0.315789473684211	0.0272113691411232	0.0272113691411232\\
0.0526315789473684	0.368421052631579	0.0288093545854471	0.0288093545854471\\
0.0526315789473684	0.421052631578947	0.0299267215900809	0.0299267215900809\\
0.0526315789473684	0.473684210526316	0.0305747368635189	0.0305747368635189\\
0.0526315789473684	0.526315789473684	0.0307564324615248	0.0307564324615248\\
0.0526315789473684	0.578947368421053	0.0304664917688657	0.0304664917688657\\
0.0526315789473684	0.631578947368421	0.0296907612041161	0.0296907612041161\\
0.0526315789473684	0.684210526315789	0.02840529916208	0.02840529916208\\
0.0526315789473684	0.736842105263158	0.0265748558731739	0.0265748558731739\\
0.0526315789473684	0.789473684210526	0.024150650455693	0.024150650455693\\
0.0526315789473684	0.842105263157895	0.0210672940725542	0.0210672940725542\\
0.0526315789473684	0.894736842105263	0.0172387299205219	0.0172387299205219\\
0.0526315789473684	0.947368421052632	0.0125531673855166	0.0125531673855166\\
0.0526315789473684	1	0.00686723596419204	0.00686723596419204\\
0.105263157894737	0	0.00900016910001928	0.00900016910001928\\
0.105263157894737	0.0526315789473684	0.0167641859489094	0.0167641859489094\\
0.105263157894737	0.105263157894737	0.023410572838098	0.023410572838098\\
0.105263157894737	0.157894736842105	0.0290450927596626	0.0290450927596626\\
0.105263157894737	0.210526315789474	0.0337584515420122	0.0337584515420122\\
0.105263157894737	0.263157894736842	0.0376250481601826	0.0376250481601826\\
0.105263157894737	0.315789473684211	0.040703305505886	0.040703305505886\\
0.105263157894737	0.368421052631579	0.0430367788587078	0.0430367788587078\\
0.105263157894737	0.421052631578947	0.0446553630018414	0.0446553630018414\\
0.105263157894737	0.473684210526316	0.0455762261048057	0.0455762261048057\\
0.105263157894737	0.526315789473684	0.0458043002111323	0.0458043002111323\\
0.105263157894737	0.578947368421053	0.0453322468146667	0.0453322468146667\\
0.105263157894737	0.631578947368421	0.0441398309808564	0.0441398309808564\\
0.105263157894737	0.684210526315789	0.0421926098328732	0.0421926098328732\\
0.105263157894737	0.736842105263158	0.0394397894260577	0.0394397894260577\\
0.105263157894737	0.789473684210526	0.0358110412385951	0.0358110412385951\\
0.105263157894737	0.842105263157895	0.0312120142559054	0.0312120142559054\\
0.105263157894737	0.894736842105263	0.025518270001385	0.025518270001385\\
0.105263157894737	0.947368421052632	0.0185674873266355	0.0185674873266355\\
0.105263157894737	1	0.0101501768727004	0.0101501768727004\\
0.157894736842105	0	0.0120408730123792	0.0120408730123792\\
0.157894736842105	0.0526315789473684	0.0223242026319436	0.0223242026319436\\
0.157894736842105	0.105263157894737	0.0310694701199561	0.0310694701199561\\
0.157894736842105	0.157894736842105	0.0384510105958057	0.0384510105958057\\
0.157894736842105	0.210526315789474	0.0446059292622461	0.0446059292622461\\
0.157894736842105	0.263157894736842	0.0496405929332073	0.0496405929332073\\
0.157894736842105	0.315789473684211	0.0536358113429527	0.0536358113429527\\
0.157894736842105	0.368421052631579	0.056650774004433	0.056650774004433\\
0.157894736842105	0.421052631578947	0.0587258546343325	0.0587258546343325\\
0.157894736842105	0.473684210526316	0.0598844200845728	0.0598844200845728\\
0.157894736842105	0.526315789473684	0.0601337626145396	0.0601337626145396\\
0.157894736842105	0.578947368421053	0.0594652252563435	0.0594652252563435\\
0.157894736842105	0.631578947368421	0.0578535221918138	0.0578535221918138\\
0.157894736842105	0.684210526315789	0.0552551744790966	0.0552551744790966\\
0.157894736842105	0.736842105263158	0.051605885835715	0.051605885835715\\
0.157894736842105	0.789473684210526	0.0468165730069685	0.0468165730069685\\
0.157894736842105	0.842105263157895	0.0407676495462011	0.0407676495462011\\
0.157894736842105	0.894736842105263	0.033301080749196	0.033301080749196\\
0.157894736842105	0.947368421052632	0.024209799898022	0.024209799898022\\
0.157894736842105	1	0.0132245872907036	0.0132245872907036\\
0.210526315789474	0	0.0148825304060475	0.0148825304060475\\
0.210526315789474	0.0526315789473684	0.0275175349529189	0.0275175349529189\\
0.210526315789474	0.105263157894737	0.0382158040567795	0.0382158040567795\\
0.210526315789474	0.157894736842105	0.0472161973776288	0.0472161973776288\\
0.210526315789474	0.210526315789474	0.0547005392739124	0.0547005392739124\\
0.210526315789474	0.263157894736842	0.0608063842753768	0.0608063842753768\\
0.210526315789474	0.315789473684211	0.0656365381488766	0.0656365381488766\\
0.210526315789474	0.368421052631579	0.0692656761467049	0.0692656761467049\\
0.210526315789474	0.421052631578947	0.0717447140682629	0.0717447140682629\\
0.210526315789474	0.473684210526316	0.0731034987683661	0.0731034987683661\\
0.210526315789474	0.526315789473684	0.0733522078627733	0.0733522078627733\\
0.210526315789474	0.578947368421053	0.072481680275646	0.072481680275646\\
0.210526315789474	0.631578947368421	0.0704627541208853	0.0704627541208853\\
0.210526315789474	0.684210526315789	0.0672445550340465	0.0672445550340465\\
0.210526315789474	0.736842105263158	0.0627515392436698	0.0627515392436698\\
0.210526315789474	0.789473684210526	0.0568789348825725	0.0568789348825725\\
0.210526315789474	0.842105263157895	0.049486035017072	0.049486035017072\\
0.210526315789474	0.894736842105263	0.0403866051919694	0.0403866051919694\\
0.210526315789474	0.947368421052632	0.029335620338865	0.029335620338865\\
0.210526315789474	1	0.0160120943320028	0.0160120943320028\\
0.263157894736842	0	0.017430518300536	0.017430518300536\\
0.263157894736842	0.0526315789473684	0.0321733313404585	0.0321733313404585\\
0.263157894736842	0.105263157894737	0.0446189774099333	0.0446189774099333\\
0.263157894736842	0.157894736842105	0.0550632446484474	0.0550632446484474\\
0.263157894736842	0.210526315789474	0.0637280743393091	0.0637280743393091\\
0.263157894736842	0.263157894736842	0.0707795605127504	0.0707795605127504\\
0.263157894736842	0.315789473684211	0.0763410494912602	0.0763410494912602\\
0.263157894736842	0.368421052631579	0.0805019782626423	0.0805019782626423\\
0.263157894736842	0.421052631578947	0.0833235666370402	0.0833235666370402\\
0.263157894736842	0.473684210526316	0.0848422768175491	0.0848422768175491\\
0.263157894736842	0.526315789473684	0.0850716466574709	0.0850716466574709\\
0.263157894736842	0.578947368421053	0.0840028409833699	0.0840028409833699\\
0.263157894736842	0.631578947368421	0.0816040600122967	0.0816040600122967\\
0.263157894736842	0.684210526315789	0.0778187698419028	0.0778187698419028\\
0.263157894736842	0.736842105263158	0.0725625456061938	0.0725625456061938\\
0.263157894736842	0.789473684210526	0.0657181112751263	0.0657181112751263\\
0.263157894736842	0.842105263157895	0.0571278942582424	0.0571278942582424\\
0.263157894736842	0.894736842105263	0.0465830933347958	0.0465830933347958\\
0.263157894736842	0.947368421052632	0.0338080294990905	0.0338080294990905\\
0.263157894736842	1	0.0184390222217882	0.0184390222217882\\
0.315789473684211	0	0.0196032192076852	0.0196032192076852\\
0.315789473684211	0.0526315789473684	0.0361415941904157	0.0361415941904157\\
0.315789473684211	0.105263157894737	0.050072692627261	0.050072692627261\\
0.315789473684211	0.157894736842105	0.0617400714998846	0.0617400714998846\\
0.315789473684211	0.210526315789474	0.0713997649630899	0.0713997649630899\\
0.315789473684211	0.263157894736842	0.0792426598054617	0.0792426598054617\\
0.315789473684211	0.315789473684211	0.0854103932977387	0.0854103932977387\\
0.315789473684211	0.368421052631579	0.0900058806271585	0.0900058806271585\\
0.315789473684211	0.421052631578947	0.093100021087988	0.093100021087988\\
0.315789473684211	0.473684210526316	0.0947357723326333	0.0947357723326333\\
0.315789473684211	0.526315789473684	0.0949303564844145	0.0949303564844145\\
0.315789473684211	0.578947368421053	0.0936760287546688	0.0936760287546688\\
0.315789473684211	0.631578947368421	0.0909395919029768	0.0909395919029768\\
0.315789473684211	0.684210526315789	0.0866606380204121	0.0866606380204121\\
0.315789473684211	0.736842105263158	0.0807482990295362	0.0807482990295362\\
0.315789473684211	0.789473684210526	0.073076044075616	0.073076044075616\\
0.315789473684211	0.842105263157895	0.0634737293402684	0.0634737293402684\\
0.315789473684211	0.894736842105263	0.0517156599656455	0.0517156599656455\\
0.315789473684211	0.947368421052632	0.0375029883020513	0.0375029883020513\\
0.315789473684211	1	0.0204390746426821	0.0204390746426821\\
0.368421052631579	0	0.0213318189865575	0.0213318189865575\\
0.368421052631579	0.0526315789473684	0.0392947901822164	0.0392947901822164\\
0.368421052631579	0.105263157894737	0.0543998906439058	0.0543998906439058\\
0.368421052631579	0.157894736842105	0.0670286313471273	0.0670286313471273\\
0.368421052631579	0.210526315789474	0.0774644855046866	0.0774644855046866\\
0.368421052631579	0.263157894736842	0.0859187485192964	0.0859187485192964\\
0.368421052631579	0.315789473684211	0.0925484978007212	0.0925484978007212\\
0.368421052631579	0.368421052631579	0.0974683209630645	0.0974683209630645\\
0.368421052631579	0.421052631578947	0.100757750738741	0.100757750738741\\
0.368421052631579	0.473684210526316	0.102465804403718	0.102465804403718\\
0.368421052631579	0.526315789473684	0.102613497324197	0.102613497324197\\
0.368421052631579	0.578947368421053	0.10119481542455	0.10119481542455\\
0.368421052631579	0.631578947368421	0.0981763572677445	0.0981763572677445\\
0.368421052631579	0.684210526315789	0.0934956375722251	0.0934956375722251\\
0.368421052631579	0.736842105263158	0.087057827161989	0.087057827161989\\
0.368421052631579	0.789473684210526	0.078730434830683	0.078730434830683\\
0.368421052631579	0.842105263157895	0.068335052193615	0.068335052193615\\
0.368421052631579	0.894736842105263	0.0556347317484552	0.0556347317484552\\
0.368421052631579	0.947368421052632	0.0403149430444798	0.0403149430444798\\
0.368421052631579	1	0.0219561465869092	0.0219561465869092\\
0.421052631578947	0	0.0225614834332788	0.0225614834332788\\
0.421052631578947	0.0526315789473684	0.0415309340193452	0.0415309340193452\\
0.421052631578947	0.105263157894737	0.0574584509361983	0.0574584509361983\\
0.421052631578947	0.157894736842105	0.0707534435141725	0.0707534435141725\\
0.421052631578947	0.210526315789474	0.0817198986612611	0.0817198986612611\\
0.421052631578947	0.263157894736842	0.0905847343877977	0.0905847343877977\\
0.421052631578947	0.315789473684211	0.097517145590865	0.097517145590865\\
0.421052631578947	0.368421052631579	0.102641121616004	0.102641121616004\\
0.421052631578947	0.421052631578947	0.106043374506192	0.106043374506192\\
0.421052631578947	0.473684210526316	0.107778217034873	0.107778217034873\\
0.421052631578947	0.526315789473684	0.10787032376283	0.10787032376283\\
0.421052631578947	0.578947368421053	0.106315889735421	0.106315889735421\\
0.421052631578947	0.631578947368421	0.103082412031384	0.103082412031384\\
0.421052631578947	0.684210526315789	0.0981070913284119	0.0981070913284119\\
0.421052631578947	0.736842105263158	0.0912936240358386	0.0912936240358386\\
0.421052631578947	0.789473684210526	0.0825068692598034	0.0825068692598034\\
0.421052631578947	0.842105263157895	0.0715644560607841	0.0715644560607841\\
0.421052631578947	0.894736842105263	0.0582237734824826	0.0582237734824826\\
0.421052631578947	0.947368421052632	0.0421620232442083	0.0421620232442083\\
0.421052631578947	1	0.0229469396501741	0.0229469396501741\\
0.473684210526316	0	0.0232528263886136	0.0232528263886136\\
0.473684210526316	0.0526315789473684	0.042776778931789	0.042776778931789\\
0.473684210526316	0.105263157894737	0.0591463617334002	0.0591463617334002\\
0.473684210526316	0.157894736842105	0.0727887560721382	0.0727887560721382\\
0.473684210526316	0.210526315789474	0.0840214020510849	0.0840214020510849\\
0.473684210526316	0.263157894736842	0.0930817724578351	0.0930817724578351\\
0.473684210526316	0.315789473684211	0.100147486345791	0.100147486345791\\
0.473684210526316	0.368421052631579	0.105349275619421	0.105349275619421\\
0.473684210526316	0.421052631578947	0.108779218831432	0.108779218831432\\
0.473684210526316	0.473684210526316	0.11049585500162	0.11049585500162\\
0.473684210526316	0.526315789473684	0.110527139976419	0.110527139976419\\
0.473684210526316	0.578947368421053	0.108871772348187	0.108871772348187\\
0.473684210526316	0.631578947368421	0.10549912009681	0.10549912009681\\
0.473684210526316	0.684210526315789	0.100347747354859	0.100347747354859\\
0.473684210526316	0.736842105263158	0.0933223094371981	0.0933223094371981\\
0.473684210526316	0.789473684210526	0.0842882894904124	0.0842882894904124\\
0.473684210526316	0.842105263157895	0.0730636144497574	0.0730636144497574\\
0.473684210526316	0.894736842105263	0.0594055314039767	0.0594055314039767\\
0.473684210526316	0.947368421052632	0.0429903012527527	0.0429903012527527\\
0.473684210526316	1	0.0233831176859916	0.0233831176859916\\
0.526315789473684	0	0.0233831176859916	0.0233831176859916\\
0.526315789473684	0.0526315789473684	0.0429903012527527	0.0429903012527527\\
0.526315789473684	0.105263157894737	0.0594055314039767	0.0594055314039767\\
0.526315789473684	0.157894736842105	0.0730636144497574	0.0730636144497574\\
0.526315789473684	0.210526315789474	0.0842882894904124	0.0842882894904124\\
0.526315789473684	0.263157894736842	0.0933223094371981	0.0933223094371981\\
0.526315789473684	0.315789473684211	0.100347747354859	0.100347747354859\\
0.526315789473684	0.368421052631579	0.10549912009681	0.10549912009681\\
0.526315789473684	0.421052631578947	0.108871772348187	0.108871772348187\\
0.526315789473684	0.473684210526316	0.110527139976419	0.110527139976419\\
0.526315789473684	0.526315789473684	0.11049585500162	0.11049585500162\\
0.526315789473684	0.578947368421053	0.108779218831432	0.108779218831432\\
0.526315789473684	0.631578947368421	0.105349275619421	0.105349275619421\\
0.526315789473684	0.684210526315789	0.100147486345791	0.100147486345791\\
0.526315789473684	0.736842105263158	0.0930817724578351	0.0930817724578351\\
0.526315789473684	0.789473684210526	0.0840214020510849	0.0840214020510849\\
0.526315789473684	0.842105263157895	0.0727887560721382	0.0727887560721382\\
0.526315789473684	0.894736842105263	0.0591463617334002	0.0591463617334002\\
0.526315789473684	0.947368421052632	0.042776778931789	0.042776778931789\\
0.526315789473684	1	0.0232528263886136	0.0232528263886136\\
0.578947368421053	0	0.0229469396501741	0.0229469396501741\\
0.578947368421053	0.0526315789473684	0.0421620232442083	0.0421620232442083\\
0.578947368421053	0.105263157894737	0.0582237734824826	0.0582237734824826\\
0.578947368421053	0.157894736842105	0.0715644560607841	0.0715644560607841\\
0.578947368421053	0.210526315789474	0.0825068692598034	0.0825068692598034\\
0.578947368421053	0.263157894736842	0.0912936240358386	0.0912936240358386\\
0.578947368421053	0.315789473684211	0.0981070913284119	0.0981070913284119\\
0.578947368421053	0.368421052631579	0.103082412031384	0.103082412031384\\
0.578947368421053	0.421052631578947	0.106315889735421	0.106315889735421\\
0.578947368421053	0.473684210526316	0.10787032376283	0.10787032376283\\
0.578947368421053	0.526315789473684	0.107778217034873	0.107778217034873\\
0.578947368421053	0.578947368421053	0.106043374506192	0.106043374506192\\
0.578947368421053	0.631578947368421	0.102641121616004	0.102641121616004\\
0.578947368421053	0.684210526315789	0.097517145590865	0.097517145590865\\
0.578947368421053	0.736842105263158	0.0905847343877977	0.0905847343877977\\
0.578947368421053	0.789473684210526	0.0817198986612611	0.0817198986612611\\
0.578947368421053	0.842105263157895	0.0707534435141724	0.0707534435141724\\
0.578947368421053	0.894736842105263	0.0574584509361983	0.0574584509361983\\
0.578947368421053	0.947368421052632	0.0415309340193452	0.0415309340193452\\
0.578947368421053	1	0.0225614834332788	0.0225614834332788\\
0.631578947368421	0	0.0219561465869092	0.0219561465869092\\
0.631578947368421	0.0526315789473684	0.0403149430444798	0.0403149430444798\\
0.631578947368421	0.105263157894737	0.0556347317484552	0.0556347317484552\\
0.631578947368421	0.157894736842105	0.068335052193615	0.068335052193615\\
0.631578947368421	0.210526315789474	0.078730434830683	0.078730434830683\\
0.631578947368421	0.263157894736842	0.087057827161989	0.087057827161989\\
0.631578947368421	0.315789473684211	0.0934956375722251	0.0934956375722251\\
0.631578947368421	0.368421052631579	0.0981763572677445	0.0981763572677445\\
0.631578947368421	0.421052631578947	0.10119481542455	0.10119481542455\\
0.631578947368421	0.473684210526316	0.102613497324197	0.102613497324197\\
0.631578947368421	0.526315789473684	0.102465804403718	0.102465804403718\\
0.631578947368421	0.578947368421053	0.100757750738741	0.100757750738741\\
0.631578947368421	0.631578947368421	0.0974683209630645	0.0974683209630645\\
0.631578947368421	0.684210526315789	0.0925484978007212	0.0925484978007212\\
0.631578947368421	0.736842105263158	0.0859187485192964	0.0859187485192964\\
0.631578947368421	0.789473684210526	0.0774644855046865	0.0774644855046865\\
0.631578947368421	0.842105263157895	0.0670286313471272	0.0670286313471272\\
0.631578947368421	0.894736842105263	0.0543998906439058	0.0543998906439058\\
0.631578947368421	0.947368421052632	0.0392947901822164	0.0392947901822164\\
0.631578947368421	1	0.0213318189865575	0.0213318189865575\\
0.684210526315789	0	0.0204390746426821	0.0204390746426821\\
0.684210526315789	0.0526315789473684	0.0375029883020513	0.0375029883020513\\
0.684210526315789	0.105263157894737	0.0517156599656455	0.0517156599656455\\
0.684210526315789	0.157894736842105	0.0634737293402683	0.0634737293402683\\
0.684210526315789	0.210526315789474	0.073076044075616	0.073076044075616\\
0.684210526315789	0.263157894736842	0.0807482990295362	0.0807482990295362\\
0.684210526315789	0.315789473684211	0.0866606380204121	0.0866606380204121\\
0.684210526315789	0.368421052631579	0.0909395919029768	0.0909395919029768\\
0.684210526315789	0.421052631578947	0.0936760287546688	0.0936760287546688\\
0.684210526315789	0.473684210526316	0.0949303564844145	0.0949303564844145\\
0.684210526315789	0.526315789473684	0.0947357723326333	0.0947357723326333\\
0.684210526315789	0.578947368421053	0.093100021087988	0.093100021087988\\
0.684210526315789	0.631578947368421	0.0900058806271585	0.0900058806271585\\
0.684210526315789	0.684210526315789	0.0854103932977387	0.0854103932977387\\
0.684210526315789	0.736842105263158	0.0792426598054617	0.0792426598054617\\
0.684210526315789	0.789473684210526	0.0713997649630899	0.0713997649630899\\
0.684210526315789	0.842105263157895	0.0617400714998846	0.0617400714998846\\
0.684210526315789	0.894736842105263	0.050072692627261	0.050072692627261\\
0.684210526315789	0.947368421052632	0.0361415941904157	0.0361415941904157\\
0.684210526315789	1	0.0196032192076852	0.0196032192076852\\
0.736842105263158	0	0.0184390222217882	0.0184390222217882\\
0.736842105263158	0.0526315789473684	0.0338080294990905	0.0338080294990905\\
0.736842105263158	0.105263157894737	0.0465830933347958	0.0465830933347958\\
0.736842105263158	0.157894736842105	0.0571278942582424	0.0571278942582424\\
0.736842105263158	0.210526315789474	0.0657181112751262	0.0657181112751262\\
0.736842105263158	0.263157894736842	0.0725625456061938	0.0725625456061938\\
0.736842105263158	0.315789473684211	0.0778187698419028	0.0778187698419028\\
0.736842105263158	0.368421052631579	0.0816040600122967	0.0816040600122967\\
0.736842105263158	0.421052631578947	0.0840028409833699	0.0840028409833699\\
0.736842105263158	0.473684210526316	0.0850716466574709	0.0850716466574709\\
0.736842105263158	0.526315789473684	0.0848422768175491	0.0848422768175491\\
0.736842105263158	0.578947368421053	0.0833235666370402	0.0833235666370402\\
0.736842105263158	0.631578947368421	0.0805019782626423	0.0805019782626423\\
0.736842105263158	0.684210526315789	0.0763410494912602	0.0763410494912602\\
0.736842105263158	0.736842105263158	0.0707795605127503	0.0707795605127503\\
0.736842105263158	0.789473684210526	0.0637280743393091	0.0637280743393091\\
0.736842105263158	0.842105263157895	0.0550632446484474	0.0550632446484474\\
0.736842105263158	0.894736842105263	0.0446189774099333	0.0446189774099333\\
0.736842105263158	0.947368421052632	0.0321733313404585	0.0321733313404585\\
0.736842105263158	1	0.017430518300536	0.017430518300536\\
0.789473684210526	0	0.0160120943320028	0.0160120943320028\\
0.789473684210526	0.0526315789473684	0.0293356203388649	0.0293356203388649\\
0.789473684210526	0.105263157894737	0.0403866051919693	0.0403866051919693\\
0.789473684210526	0.157894736842105	0.049486035017072	0.049486035017072\\
0.789473684210526	0.210526315789474	0.0568789348825724	0.0568789348825724\\
0.789473684210526	0.263157894736842	0.0627515392436698	0.0627515392436698\\
0.789473684210526	0.315789473684211	0.0672445550340465	0.0672445550340465\\
0.789473684210526	0.368421052631579	0.0704627541208853	0.0704627541208853\\
0.789473684210526	0.421052631578947	0.072481680275646	0.072481680275646\\
0.789473684210526	0.473684210526316	0.0733522078627732	0.0733522078627732\\
0.789473684210526	0.526315789473684	0.0731034987683661	0.0731034987683661\\
0.789473684210526	0.578947368421053	0.0717447140682629	0.0717447140682629\\
0.789473684210526	0.631578947368421	0.0692656761467049	0.0692656761467049\\
0.789473684210526	0.684210526315789	0.0656365381488766	0.0656365381488766\\
0.789473684210526	0.736842105263158	0.0608063842753768	0.0608063842753768\\
0.789473684210526	0.789473684210526	0.0547005392739124	0.0547005392739124\\
0.789473684210526	0.842105263157895	0.0472161973776288	0.0472161973776288\\
0.789473684210526	0.894736842105263	0.0382158040567795	0.0382158040567795\\
0.789473684210526	0.947368421052632	0.0275175349529189	0.0275175349529189\\
0.789473684210526	1	0.0148825304060475	0.0148825304060475\\
0.842105263157895	0	0.0132245872907036	0.0132245872907036\\
0.842105263157895	0.0526315789473684	0.024209799898022	0.024209799898022\\
0.842105263157895	0.105263157894737	0.033301080749196	0.033301080749196\\
0.842105263157895	0.157894736842105	0.0407676495462011	0.0407676495462011\\
0.842105263157895	0.210526315789474	0.0468165730069685	0.0468165730069685\\
0.842105263157895	0.263157894736842	0.051605885835715	0.051605885835715\\
0.842105263157895	0.315789473684211	0.0552551744790966	0.0552551744790966\\
0.842105263157895	0.368421052631579	0.0578535221918138	0.0578535221918138\\
0.842105263157895	0.421052631578947	0.0594652252563435	0.0594652252563435\\
0.842105263157895	0.473684210526316	0.0601337626145396	0.0601337626145396\\
0.842105263157895	0.526315789473684	0.0598844200845728	0.0598844200845728\\
0.842105263157895	0.578947368421053	0.0587258546343325	0.0587258546343325\\
0.842105263157895	0.631578947368421	0.056650774004433	0.056650774004433\\
0.842105263157895	0.684210526315789	0.0536358113429527	0.0536358113429527\\
0.842105263157895	0.736842105263158	0.0496405929332073	0.0496405929332073\\
0.842105263157895	0.789473684210526	0.0446059292622461	0.0446059292622461\\
0.842105263157895	0.842105263157895	0.0384510105958057	0.0384510105958057\\
0.842105263157895	0.894736842105263	0.0310694701199561	0.0310694701199561\\
0.842105263157895	0.947368421052632	0.0223242026319436	0.0223242026319436\\
0.842105263157895	1	0.0120408730123792	0.0120408730123792\\
0.894736842105263	0	0.0101501768727004	0.0101501768727004\\
0.894736842105263	0.0526315789473684	0.0185674873266355	0.0185674873266355\\
0.894736842105263	0.105263157894737	0.025518270001385	0.025518270001385\\
0.894736842105263	0.157894736842105	0.0312120142559054	0.0312120142559054\\
0.894736842105263	0.210526315789474	0.0358110412385951	0.0358110412385951\\
0.894736842105263	0.263157894736842	0.0394397894260577	0.0394397894260577\\
0.894736842105263	0.315789473684211	0.0421926098328732	0.0421926098328732\\
0.894736842105263	0.368421052631579	0.0441398309808564	0.0441398309808564\\
0.894736842105263	0.421052631578947	0.0453322468146667	0.0453322468146667\\
0.894736842105263	0.473684210526316	0.0458043002111323	0.0458043002111323\\
0.894736842105263	0.526315789473684	0.0455762261048056	0.0455762261048056\\
0.894736842105263	0.578947368421053	0.0446553630018413	0.0446553630018413\\
0.894736842105263	0.631578947368421	0.0430367788587078	0.0430367788587078\\
0.894736842105263	0.684210526315789	0.040703305505886	0.040703305505886\\
0.894736842105263	0.736842105263158	0.0376250481601826	0.0376250481601826\\
0.894736842105263	0.789473684210526	0.0337584515420122	0.0337584515420122\\
0.894736842105263	0.842105263157895	0.0290450927596626	0.0290450927596626\\
0.894736842105263	0.894736842105263	0.023410572838098	0.023410572838098\\
0.894736842105263	0.947368421052632	0.0167641859489094	0.0167641859489094\\
0.894736842105263	1	0.00900016910001928	0.00900016910001928\\
0.947368421052632	0	0.00686723596419204	0.00686723596419204\\
0.947368421052632	0.0526315789473684	0.0125531673855166	0.0125531673855166\\
0.947368421052632	0.105263157894737	0.0172387299205219	0.0172387299205219\\
0.947368421052632	0.157894736842105	0.0210672940725542	0.0210672940725542\\
0.947368421052632	0.210526315789474	0.024150650455693	0.024150650455693\\
0.947368421052632	0.263157894736842	0.0265748558731739	0.0265748558731739\\
0.947368421052632	0.315789473684211	0.02840529916208	0.02840529916208\\
0.947368421052632	0.368421052631579	0.0296907612041161	0.0296907612041161\\
0.947368421052632	0.421052631578947	0.0304664917688657	0.0304664917688657\\
0.947368421052632	0.473684210526316	0.0307564324615248	0.0307564324615248\\
0.947368421052632	0.526315789473684	0.0305747368635189	0.0305747368635189\\
0.947368421052632	0.578947368421053	0.0299267215900809	0.0299267215900809\\
0.947368421052632	0.631578947368421	0.0288093545854471	0.0288093545854471\\
0.947368421052632	0.684210526315789	0.0272113691411232	0.0272113691411232\\
0.947368421052632	0.736842105263158	0.0251131039768602	0.0251131039768602\\
0.947368421052632	0.789473684210526	0.0224862447035812	0.0224862447035812\\
0.947368421052632	0.842105263157895	0.0192938461031175	0.0192938461031175\\
0.947368421052632	0.894736842105263	0.0154914757119609	0.0154914757119609\\
0.947368421052632	0.947368421052632	0.0110312474918918	0.0110312474918918\\
0.947368421052632	1	0.00587204289369922	0.00587204289369922\\
1	0	0.00345660206711566	0.00345660206711566\\
1	0.0526315789473684	0.00631459300119937	0.00631459300119937\\
1	0.105263157894737	0.00866543055181148	0.00866543055181148\\
1	0.157894736842105	0.0105819307403845	0.0105819307403845\\
1	0.210526315789474	0.0121211119516298	0.0121211119516298\\
1	0.263157894736842	0.0133269981163135	0.0133269981163135\\
1	0.315789473684211	0.0142330968303626	0.0142330968303626\\
1	0.368421052631579	0.0148644243400661	0.0148644243400661\\
1	0.421052631578947	0.015239064812922	0.015239064812922\\
1	0.473684210526316	0.015369311031457	0.015369311031457\\
1	0.526315789473684	0.015262452987576	0.015262452987576\\
1	0.578947368421053	0.0149212789324019	0.0149212789324019\\
1	0.631578947368421	0.0143443454260597	0.0143443454260597\\
1	0.684210526315789	0.0135260713840824	0.0135260713840824\\
1	0.736842105263158	0.0124567317336327	0.0124567317336327\\
1	0.789473684210526	0.0111224995567302	0.0111224995567302\\
1	0.842105263157895	0.00950588472159703	0.00950588472159703\\
1	0.894736842105263	0.00758743894278399	0.00758743894278399\\
1	0.947368421052632	0.00535103000060803	0.00535103000060803\\
1	1	0.00279927998926409	0.00279927998926409\\
};

\end{axis}
\end{tikzpicture}%


==> y2_m20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline, every node/.style={scale=0.6}]

\begin{axis}[%
width=5.8cm,
height=4.8cm,
%at={(8.153in,0.68in)},
scale only axis,
point meta min=0,
point meta max=0.5,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=0.4,
view={-37.5}{30},
axis background/.style={fill=white},
title={Desired state ($t=t_2$)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(1pt)=(0.0138889,0.0138889,0.0243056); rgb(2pt)=(0.0277778,0.0277778,0.0434028); rgb(3pt)=(0.0416667,0.0416667,0.0625); rgb(4pt)=(0.0555556,0.0555556,0.0815972); rgb(5pt)=(0.0694444,0.0694444,0.100694); rgb(6pt)=(0.0833333,0.0833333,0.119792); rgb(7pt)=(0.0972222,0.0972222,0.138889); rgb(8pt)=(0.111111,0.111111,0.157986); rgb(9pt)=(0.125,0.125,0.177083); rgb(10pt)=(0.138889,0.138889,0.196181); rgb(11pt)=(0.152778,0.152778,0.215278); rgb(12pt)=(0.166667,0.166667,0.234375); rgb(13pt)=(0.180556,0.180556,0.253472); rgb(14pt)=(0.194444,0.194444,0.272569); rgb(15pt)=(0.208333,0.208333,0.291667); rgb(16pt)=(0.222222,0.222222,0.310764); rgb(17pt)=(0.236111,0.236111,0.329861); rgb(18pt)=(0.25,0.25,0.348958); rgb(19pt)=(0.263889,0.263889,0.368056); rgb(20pt)=(0.277778,0.277778,0.387153); rgb(21pt)=(0.291667,0.291667,0.40625); rgb(22pt)=(0.305556,0.305556,0.425347); rgb(23pt)=(0.319444,0.319444,0.444444); rgb(25pt)=(0.34843,0.3593,0.47343); rgb(26pt)=(0.362923,0.379227,0.487923); rgb(27pt)=(0.377415,0.399155,0.502415); rgb(31pt)=(0.435386,0.478865,0.560386); rgb(32pt)=(0.449879,0.498792,0.574879); rgb(33pt)=(0.464372,0.51872,0.589372); rgb(34pt)=(0.478865,0.538647,0.603865); rgb(35pt)=(0.493358,0.558575,0.618357); rgb(36pt)=(0.50785,0.578502,0.63285); rgb(37pt)=(0.522343,0.59843,0.647343); rgb(38pt)=(0.536836,0.618357,0.661836); rgb(39pt)=(0.551329,0.638285,0.676329); rgb(40pt)=(0.565821,0.658213,0.690821); rgb(42pt)=(0.594807,0.698068,0.719807); rgb(43pt)=(0.6093,0.717995,0.7343); rgb(44pt)=(0.623792,0.737923,0.748792); rgb(45pt)=(0.638285,0.75785,0.763285); rgb(46pt)=(0.652778,0.777778,0.777778); rgb(50pt)=(0.734477,0.830065,0.830065); rgb(51pt)=(0.754902,0.843137,0.843137); rgb(58pt)=(0.897876,0.934641,0.934641); rgb(59pt)=(0.918301,0.947712,0.947712); rgb(63pt)=(1,1,1)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.0168149054848346	0.0168149054848346\\
0	0.0526315789473684	0.0325802382070547	0.0325802382070547\\
0	0.105263157894737	0.046388657382487	0.046388657382487\\
0	0.157894736842105	0.0574947113378052	0.0574947113378052\\
0	0.210526315789474	0.0653450045139259	0.0653450045139259\\
0	0.263157894736842	0.0696397847731136	0.0696397847731136\\
0	0.315789473684211	0.0703728174281055	0.0703728174281055\\
0	0.368421052631579	0.0678372862869148	0.0678372862869148\\
0	0.421052631578947	0.0625963955195219	0.0625963955195219\\
0	0.473684210526316	0.0554215354109565	0.0554215354109565\\
0	0.526315789473684	0.0472041076314596	0.0472041076314596\\
0	0.578947368421053	0.0388502727368854	0.0388502727368854\\
0	0.631578947368421	0.0311706040834101	0.0311706040834101\\
0	0.684210526315789	0.0247777918343224	0.0247777918343224\\
0	0.736842105263158	0.0200036277690706	0.0200036277690706\\
0	0.789473684210526	0.0168414586860817	0.0168414586860817\\
0	0.842105263157895	0.0149153638271287	0.0149153638271287\\
0	0.894736842105263	0.013476305170754	0.013476305170754\\
0	0.947368421052632	0.011429657611262	0.011429657611262\\
0	1	0.00741321761961252	0.00741321761961252\\
0.0526315789473684	0	0.0355510729467209	0.0355510729467209\\
0.0526315789473684	0.0526315789473684	0.0685659979033943	0.0685659979033943\\
0.0526315789473684	0.105263157894737	0.0973728903944048	0.0973728903944048\\
0.0526315789473684	0.157894736842105	0.120427592307264	0.120427592307264\\
0.0526315789473684	0.210526315789474	0.136555337440402	0.136555337440402\\
0.0526315789473684	0.263157894736842	0.145119085974959	0.145119085974959\\
0.0526315789473684	0.315789473684211	0.1461086665112	0.1461086665112\\
0.0526315789473684	0.368421052631579	0.140153674820606	0.140153674820606\\
0.0526315789473684	0.421052631578947	0.128462287229273	0.128462287229273\\
0.0526315789473684	0.473684210526316	0.112691947993777	0.112691947993777\\
0.0526315789473684	0.526315789473684	0.0947638101501374	0.0947638101501374\\
0.0526315789473684	0.578947368421053	0.0766389917873421	0.0766389917873421\\
0.0526315789473684	0.631578947368421	0.0600808382644302	0.0600808382644302\\
0.0526315789473684	0.684210526315789	0.0464323283100736	0.0464323283100736\\
0.0526315789473684	0.736842105263158	0.0364363010294647	0.0364363010294647\\
0.0526315789473684	0.789473684210526	0.0301136174707872	0.0301136174707872\\
0.0526315789473684	0.842105263157895	0.0266989593980017	0.0266989593980017\\
0.0526315789473684	0.894736842105263	0.0246289337449004	0.0246289337449004\\
0.0526315789473684	0.947368421052632	0.0215799438296906	0.0215799438296906\\
0.0526315789473684	1	0.0145538113870529	0.0145538113870529\\
0.105263157894737	0	0.0543636529064068	0.0543636529064068\\
0.105263157894737	0.0526315789473684	0.104476647414271	0.104476647414271\\
0.105263157894737	0.105263157894737	0.147992677712646	0.147992677712646\\
0.105263157894737	0.157894736842105	0.182668081959481	0.182668081959481\\
0.105263157894737	0.210526315789474	0.206794400224365	0.206794400224365\\
0.105263157894737	0.263157894736842	0.219456970936801	0.219456970936801\\
0.105263157894737	0.315789473684211	0.22067029643233	0.22067029643233\\
0.105263157894737	0.368421052631579	0.211400513642799	0.211400513642799\\
0.105263157894737	0.421052631578947	0.193477239058509	0.193477239058509\\
0.105263157894737	0.473684210526316	0.169403401079736	0.169403401079736\\
0.105263157894737	0.526315789473684	0.142080991468358	0.142080991468358\\
0.105263157894737	0.578947368421053	0.114479212907271	0.114479212907271\\
0.105263157894737	0.631578947368421	0.0892787438297496	0.0892787438297496\\
0.105263157894737	0.684210526315789	0.0685326081186219	0.0685326081186219\\
0.105263157894737	0.736842105263158	0.0533871758072325	0.0533871758072325\\
0.105263157894737	0.789473684210526	0.0438938733117395	0.0438938733117395\\
0.105263157894737	0.842105263157895	0.0389128424933354	0.0389128424933354\\
0.105263157894737	0.894736842105263	0.0360922753681384	0.0360922753681384\\
0.105263157894737	0.947368421052632	0.0319092034983808	0.0319092034983808\\
0.105263157894737	1	0.0217526567175547	0.0217526567175547\\
0.157894736842105	0	0.0716834885534479	0.0716834885534479\\
0.157894736842105	0.0526315789473684	0.137190729800026	0.137190729800026\\
0.157894736842105	0.105263157894737	0.193738222522275	0.193738222522275\\
0.157894736842105	0.157894736842105	0.238635963220194	0.238635963220194\\
0.157894736842105	0.210526315789474	0.269843074589131	0.269843074589131\\
0.157894736842105	0.263157894736842	0.286291838959638	0.286291838959638\\
0.157894736842105	0.315789473684211	0.288063011594413	0.288063011594413\\
0.157894736842105	0.368421052631579	0.276419906269623	0.276419906269623\\
0.157894736842105	0.421052631578947	0.253702161139176	0.253702161139176\\
0.157894736842105	0.473684210526316	0.223090038370907	0.223090038370907\\
0.157894736842105	0.526315789473684	0.188262466374864	0.188262466374864\\
0.157894736842105	0.578947368421053	0.152982667304357	0.152982667304357\\
0.157894736842105	0.631578947368421	0.120653037884239	0.120653037884239\\
0.157894736842105	0.684210526315789	0.0938868305472081	0.0938868305472081\\
0.157894736842105	0.736842105263158	0.0741478022744076	0.0741478022744076\\
0.157894736842105	0.789473684210526	0.0615003294393363	0.0615003294393363\\
0.157894736842105	0.842105263157895	0.0544804743712688	0.0544804743712688\\
0.157894736842105	0.894736842105263	0.0500664817590703	0.0500664817590703\\
0.157894736842105	0.947368421052632	0.0437218925719178	0.0437218925719178\\
0.157894736842105	1	0.0294798882608743	0.0294798882608743\\
0.210526315789474	0	0.0862316906552194	0.0862316906552194\\
0.210526315789474	0.0526315789473684	0.164155608720522	0.164155608720522\\
0.210526315789474	0.105263157894737	0.230939714412213	0.230939714412213\\
0.210526315789474	0.157894736842105	0.283809606953951	0.283809606953951\\
0.210526315789474	0.210526315789474	0.320668720981892	0.320668720981892\\
0.210526315789474	0.263157894736842	0.340464210584917	0.340464210584917\\
0.210526315789474	0.315789473684211	0.343391462094738	0.343391462094738\\
0.210526315789474	0.368421052631579	0.330940117282311	0.330940117282311\\
0.210526315789474	0.421052631578947	0.305781403957166	0.305781403957166\\
0.210526315789474	0.473684210526316	0.271509110326702	0.271509110326702\\
0.210526315789474	0.526315789473684	0.232260773399525	0.232260773399525\\
0.210526315789474	0.578947368421053	0.19225761602916	0.19225761602916\\
0.210526315789474	0.631578947368421	0.155310044556993	0.155310044556993\\
0.210526315789474	0.684210526315789	0.124340255863965	0.124340255863965\\
0.210526315789474	0.736842105263158	0.100974804528562	0.100974804528562\\
0.210526315789474	0.789473684210526	0.0852522806138623	0.0852522806138623\\
0.210526315789474	0.842105263157895	0.0754645522478256	0.0754645522478256\\
0.210526315789474	0.894736842105263	0.0681151271282646	0.0681151271282646\\
0.210526315789474	0.947368421052632	0.0579617385499776	0.0579617385499776\\
0.210526315789474	1	0.0381000469337836	0.0381000469337836\\
0.263157894736842	0	0.0970816726158433	0.0970816726158433\\
0.263157894736842	0.0526315789473684	0.183555710088523	0.183555710088523\\
0.263157894736842	0.105263157894737	0.257018963277403	0.257018963277403\\
0.263157894736842	0.157894736842105	0.315032089100936	0.315032089100936\\
0.263157894736842	0.210526315789474	0.355760301024328	0.355760301024328\\
0.263157894736842	0.263157894736842	0.378356201998175	0.378356201998175\\
0.263157894736842	0.315789473684211	0.383179437351084	0.383179437351084\\
0.263157894736842	0.368421052631579	0.371853803051647	0.371853803051647\\
0.263157894736842	0.421052631578947	0.347161403366639	0.347161403366639\\
0.263157894736842	0.473684210526316	0.312786740918831	0.312786740918831\\
0.263157894736842	0.526315789473684	0.272938164858019	0.272938164858019\\
0.263157894736842	0.578947368421053	0.231886226507409	0.231886226507409\\
0.263157894736842	0.631578947368421	0.193466666022169	0.193466666022169\\
0.263157894736842	0.684210526315789	0.160599535479545	0.160599535479545\\
0.263157894736842	0.736842105263158	0.134874984261343	0.134874984261343\\
0.263157894736842	0.789473684210526	0.116247550676862	0.116247550676862\\
0.263157894736842	0.842105263157895	0.102859467986465	0.102859467986465\\
0.263157894736842	0.894736842105263	0.0909843170176417	0.0909843170176417\\
0.263157894736842	0.947368421052632	0.0750603186974182	0.0750603186974182\\
0.263157894736842	1	0.0477619830679034	0.0477619830679034\\
0.315789473684211	0	0.103701770539515	0.103701770539515\\
0.315789473684211	0.0526315789473684	0.194400395762555	0.194400395762555\\
0.315789473684211	0.105263157894737	0.270615082849307	0.270615082849307\\
0.315789473684211	0.157894736842105	0.330666343586886	0.330666343586886\\
0.315789473684211	0.210526315789474	0.373301637033106	0.373301637033106\\
0.315789473684211	0.263157894736842	0.398069378686247	0.398069378686247\\
0.315789473684211	0.315789473684211	0.405538343190552	0.405538343190552\\
0.315789473684211	0.368421052631579	0.397364355655226	0.397364355655226\\
0.315789473684211	0.421052631578947	0.376204755509723	0.376204755509723\\
0.315789473684211	0.473684210526316	0.345493106111178	0.345493106111178\\
0.315789473684211	0.526315789473684	0.309099768872824	0.309099768872824\\
0.315789473684211	0.578947368421053	0.270914908383549	0.270914908383549\\
0.315789473684211	0.631578947368421	0.234397744629815	0.234397744629815\\
0.315789473684211	0.684210526315789	0.20213867320491	0.20213867320491\\
0.315789473684211	0.736842105263158	0.1754785878414	0.1754785878414\\
0.315789473684211	0.789473684210526	0.154220885562235	0.154220885562235\\
0.315789473684211	0.842105263157895	0.136454693010763	0.136454693010763\\
0.315789473684211	0.894736842105263	0.118485558800052	0.118485558800052\\
0.315789473684211	0.947368421052632	0.0948480737680556	0.0948480737680556\\
0.315789473684211	1	0.0583472246525298	0.0583472246525298\\
0.368421052631579	0	0.10596248118254	0.10596248118254\\
0.368421052631579	0.0526315789473684	0.196533996978721	0.196533996978721\\
0.368421052631579	0.105263157894737	0.271597821841412	0.271597821841412\\
0.368421052631579	0.157894736842105	0.330612622698622	0.330612622698622\\
0.368421052631579	0.210526315789474	0.373192840721876	0.373192840721876\\
0.368421052631579	0.263157894736842	0.399449510780334	0.399449510780334\\
0.368421052631579	0.315789473684211	0.41019459555121	0.41019459555121\\
0.368421052631579	0.368421052631579	0.407015404296798	0.407015404296798\\
0.368421052631579	0.421052631578947	0.392221515825028	0.392221515825028\\
0.368421052631579	0.473684210526316	0.368675402172269	0.368675402172269\\
0.368421052631579	0.526315789473684	0.339528085448305	0.339528085448305\\
0.368421052631579	0.578947368421053	0.30788965083082	0.30788965083082\\
0.368421052631579	0.631578947368421	0.276469945687526	0.276469945687526\\
0.368421052631579	0.684210526315789	0.247226543494974	0.247226543494974\\
0.368421052631579	0.736842105263158	0.22105444483911	0.22105444483911\\
0.368421052631579	0.789473684210526	0.197544401209353	0.197544401209353\\
0.368421052631579	0.842105263157895	0.174824054952374	0.174824054952374\\
0.368421052631579	0.894736842105263	0.149479782943565	0.149479782943565\\
0.368421052631579	0.947368421052632	0.116538552929532	0.116538552929532\\
0.368421052631579	1	0.0694600610966882	0.0694600610966882\\
0.421052631578947	0	0.10410788458615	0.10410788458615\\
0.421052631578947	0.0526315789473684	0.190572711192633	0.190572711192633\\
0.421052631578947	0.105263157894737	0.26097325103504	0.26097325103504\\
0.421052631578947	0.157894736842105	0.316190975102816	0.316190975102816\\
0.421052631578947	0.210526315789474	0.356920800253397	0.356920800253397\\
0.421052631578947	0.263157894736842	0.383958350527812	0.383958350527812\\
0.421052631578947	0.315789473684211	0.398376615395621	0.398376615395621\\
0.421052631578947	0.368421052631579	0.401606033849303	0.401606033849303\\
0.421052631578947	0.421052631578947	0.395423227325806	0.395423227325806\\
0.421052631578947	0.473684210526316	0.381857620267313	0.381857620267313\\
0.421052631578947	0.526315789473684	0.363030988360844	0.363030988360844\\
0.421052631578947	0.578947368421053	0.340949958465725	0.340949958465725\\
0.421052631578947	0.631578947368421	0.317274610299429	0.317274610299429\\
0.421052631578947	0.684210526315789	0.293087000188476	0.293087000188476\\
0.421052631578947	0.736842105263158	0.268681230048033	0.268681230048033\\
0.421052631578947	0.789473684210526	0.243391375638344	0.243391375638344\\
0.421052631578947	0.842105263157895	0.215465294636051	0.215465294636051\\
0.421052631578947	0.894736842105263	0.181981621703097	0.181981621703097\\
0.421052631578947	0.947368421052632	0.13879351635962	0.13879351635962\\
0.421052631578947	1	0.0804565768281218	0.0804565768281218\\
0.473684210526316	0	0.0986951987109215	0.0986951987109215\\
0.473684210526316	0.0526315789473684	0.177775625444848	0.177775625444848\\
0.473684210526316	0.105263157894737	0.24069115155227	0.24069115155227\\
0.473684210526316	0.157894736842105	0.289899571350315	0.289899571350315\\
0.473684210526316	0.210526315789474	0.327290316139444	0.327290316139444\\
0.473684210526316	0.263157894736842	0.354403962390073	0.354403962390073\\
0.473684210526316	0.315789473684211	0.372572090736441	0.372572090736441\\
0.473684210526316	0.368421052631579	0.383000824827557	0.383000824827557\\
0.473684210526316	0.421052631578947	0.386806697716078	0.386806697716078\\
0.473684210526316	0.473684210526316	0.385011729704329	0.385011729704329\\
0.473684210526316	0.526315789473684	0.378505173668284	0.378505173668284\\
0.473684210526316	0.578947368421053	0.367980161650381	0.367980161650381\\
0.473684210526316	0.631578947368421	0.353853844847058	0.353853844847058\\
0.473684210526316	0.684210526315789	0.336179234580678	0.336179234580678\\
0.473684210526316	0.736842105263158	0.314555574580967	0.314555574580967\\
0.473684210526316	0.789473684210526	0.288041533570758	0.288041533570758\\
0.473684210526316	0.842105263157895	0.255071757556407	0.255071757556407\\
0.473684210526316	0.894736842105263	0.213372257026145	0.213372257026145\\
0.473684210526316	0.947368421052632	0.159862188724993	0.159862188724993\\
0.473684210526316	1	0.0905087334059506	0.0905087334059506\\
0.526315789473684	0	0.0905087334059506	0.0905087334059506\\
0.526315789473684	0.0526315789473684	0.159862188724993	0.159862188724993\\
0.526315789473684	0.105263157894737	0.213372257026145	0.213372257026145\\
0.526315789473684	0.157894736842105	0.255071757556407	0.255071757556407\\
0.526315789473684	0.210526315789474	0.288041533570758	0.288041533570758\\
0.526315789473684	0.263157894736842	0.314555574580967	0.314555574580967\\
0.526315789473684	0.315789473684211	0.336179234580678	0.336179234580678\\
0.526315789473684	0.368421052631579	0.353853844847058	0.353853844847058\\
0.526315789473684	0.421052631578947	0.367980161650381	0.367980161650381\\
0.526315789473684	0.473684210526316	0.378505173668284	0.378505173668284\\
0.526315789473684	0.526315789473684	0.385011729704329	0.385011729704329\\
0.526315789473684	0.578947368421053	0.386806697716078	0.386806697716078\\
0.526315789473684	0.631578947368421	0.383000824827557	0.383000824827557\\
0.526315789473684	0.684210526315789	0.372572090736441	0.372572090736441\\
0.526315789473684	0.736842105263158	0.354403962390073	0.354403962390073\\
0.526315789473684	0.789473684210526	0.327290316139444	0.327290316139444\\
0.526315789473684	0.842105263157895	0.289899571350315	0.289899571350315\\
0.526315789473684	0.894736842105263	0.24069115155227	0.24069115155227\\
0.526315789473684	0.947368421052632	0.177775625444848	0.177775625444848\\
0.526315789473684	1	0.0986951987109215	0.0986951987109215\\
0.578947368421053	0	0.0804565768281218	0.0804565768281218\\
0.578947368421053	0.0526315789473684	0.13879351635962	0.13879351635962\\
0.578947368421053	0.105263157894737	0.181981621703097	0.181981621703097\\
0.578947368421053	0.157894736842105	0.215465294636051	0.215465294636051\\
0.578947368421053	0.210526315789474	0.243391375638344	0.243391375638344\\
0.578947368421053	0.263157894736842	0.268681230048033	0.268681230048033\\
0.578947368421053	0.315789473684211	0.293087000188476	0.293087000188476\\
0.578947368421053	0.368421052631579	0.317274610299429	0.317274610299429\\
0.578947368421053	0.421052631578947	0.340949958465725	0.340949958465725\\
0.578947368421053	0.473684210526316	0.363030988360844	0.363030988360844\\
0.578947368421053	0.526315789473684	0.381857620267313	0.381857620267313\\
0.578947368421053	0.578947368421053	0.395423227325806	0.395423227325806\\
0.578947368421053	0.631578947368421	0.401606033849303	0.401606033849303\\
0.578947368421053	0.684210526315789	0.398376615395621	0.398376615395621\\
0.578947368421053	0.736842105263158	0.383958350527812	0.383958350527812\\
0.578947368421053	0.789473684210526	0.356920800253397	0.356920800253397\\
0.578947368421053	0.842105263157895	0.316190975102816	0.316190975102816\\
0.578947368421053	0.894736842105263	0.26097325103504	0.26097325103504\\
0.578947368421053	0.947368421052632	0.190572711192633	0.190572711192633\\
0.578947368421053	1	0.10410788458615	0.10410788458615\\
0.631578947368421	0	0.0694600610966882	0.0694600610966882\\
0.631578947368421	0.0526315789473684	0.116538552929532	0.116538552929532\\
0.631578947368421	0.105263157894737	0.149479782943565	0.149479782943565\\
0.631578947368421	0.157894736842105	0.174824054952374	0.174824054952374\\
0.631578947368421	0.210526315789474	0.197544401209353	0.197544401209353\\
0.631578947368421	0.263157894736842	0.22105444483911	0.22105444483911\\
0.631578947368421	0.315789473684211	0.247226543494975	0.247226543494975\\
0.631578947368421	0.368421052631579	0.276469945687526	0.276469945687526\\
0.631578947368421	0.421052631578947	0.30788965083082	0.30788965083082\\
0.631578947368421	0.473684210526316	0.339528085448306	0.339528085448306\\
0.631578947368421	0.526315789473684	0.368675402172269	0.368675402172269\\
0.631578947368421	0.578947368421053	0.392221515825028	0.392221515825028\\
0.631578947368421	0.631578947368421	0.407015404296798	0.407015404296798\\
0.631578947368421	0.684210526315789	0.41019459555121	0.41019459555121\\
0.631578947368421	0.736842105263158	0.399449510780334	0.399449510780334\\
0.631578947368421	0.789473684210526	0.373192840721876	0.373192840721876\\
0.631578947368421	0.842105263157895	0.330612622698622	0.330612622698622\\
0.631578947368421	0.894736842105263	0.271597821841412	0.271597821841412\\
0.631578947368421	0.947368421052632	0.196533996978721	0.196533996978721\\
0.631578947368421	1	0.10596248118254	0.10596248118254\\
0.684210526315789	0	0.0583472246525298	0.0583472246525298\\
0.684210526315789	0.0526315789473684	0.0948480737680556	0.0948480737680556\\
0.684210526315789	0.105263157894737	0.118485558800052	0.118485558800052\\
0.684210526315789	0.157894736842105	0.136454693010763	0.136454693010763\\
0.684210526315789	0.210526315789474	0.154220885562236	0.154220885562236\\
0.684210526315789	0.263157894736842	0.1754785878414	0.1754785878414\\
0.684210526315789	0.315789473684211	0.20213867320491	0.20213867320491\\
0.684210526315789	0.368421052631579	0.234397744629815	0.234397744629815\\
0.684210526315789	0.421052631578947	0.270914908383549	0.270914908383549\\
0.684210526315789	0.473684210526316	0.309099768872824	0.309099768872824\\
0.684210526315789	0.526315789473684	0.345493106111178	0.345493106111178\\
0.684210526315789	0.578947368421053	0.376204755509723	0.376204755509723\\
0.684210526315789	0.631578947368421	0.397364355655226	0.397364355655226\\
0.684210526315789	0.684210526315789	0.405538343190552	0.405538343190552\\
0.684210526315789	0.736842105263158	0.398069378686247	0.398069378686247\\
0.684210526315789	0.789473684210526	0.373301637033106	0.373301637033106\\
0.684210526315789	0.842105263157895	0.330666343586886	0.330666343586886\\
0.684210526315789	0.894736842105263	0.270615082849307	0.270615082849307\\
0.684210526315789	0.947368421052632	0.194400395762555	0.194400395762555\\
0.684210526315789	1	0.103701770539515	0.103701770539515\\
0.736842105263158	0	0.0477619830679034	0.0477619830679034\\
0.736842105263158	0.0526315789473684	0.0750603186974183	0.0750603186974183\\
0.736842105263158	0.105263157894737	0.0909843170176418	0.0909843170176418\\
0.736842105263158	0.157894736842105	0.102859467986465	0.102859467986465\\
0.736842105263158	0.210526315789474	0.116247550676862	0.116247550676862\\
0.736842105263158	0.263157894736842	0.134874984261343	0.134874984261343\\
0.736842105263158	0.315789473684211	0.160599535479545	0.160599535479545\\
0.736842105263158	0.368421052631579	0.193466666022169	0.193466666022169\\
0.736842105263158	0.421052631578947	0.231886226507409	0.231886226507409\\
0.736842105263158	0.473684210526316	0.27293816485802	0.27293816485802\\
0.736842105263158	0.526315789473684	0.312786740918832	0.312786740918832\\
0.736842105263158	0.578947368421053	0.34716140336664	0.34716140336664\\
0.736842105263158	0.631578947368421	0.371853803051647	0.371853803051647\\
0.736842105263158	0.684210526315789	0.383179437351084	0.383179437351084\\
0.736842105263158	0.736842105263158	0.378356201998175	0.378356201998175\\
0.736842105263158	0.789473684210526	0.355760301024328	0.355760301024328\\
0.736842105263158	0.842105263157895	0.315032089100936	0.315032089100936\\
0.736842105263158	0.894736842105263	0.257018963277403	0.257018963277403\\
0.736842105263158	0.947368421052632	0.183555710088523	0.183555710088523\\
0.736842105263158	1	0.0970816726158433	0.0970816726158433\\
0.789473684210526	0	0.0381000469337837	0.0381000469337837\\
0.789473684210526	0.0526315789473684	0.0579617385499776	0.0579617385499776\\
0.789473684210526	0.105263157894737	0.0681151271282647	0.0681151271282647\\
0.789473684210526	0.157894736842105	0.0754645522478257	0.0754645522478257\\
0.789473684210526	0.210526315789474	0.0852522806138624	0.0852522806138624\\
0.789473684210526	0.263157894736842	0.100974804528562	0.100974804528562\\
0.789473684210526	0.315789473684211	0.124340255863965	0.124340255863965\\
0.789473684210526	0.368421052631579	0.155310044556993	0.155310044556993\\
0.789473684210526	0.421052631578947	0.19225761602916	0.19225761602916\\
0.789473684210526	0.473684210526316	0.232260773399525	0.232260773399525\\
0.789473684210526	0.526315789473684	0.271509110326702	0.271509110326702\\
0.789473684210526	0.578947368421053	0.305781403957166	0.305781403957166\\
0.789473684210526	0.631578947368421	0.330940117282311	0.330940117282311\\
0.789473684210526	0.684210526315789	0.343391462094738	0.343391462094738\\
0.789473684210526	0.736842105263158	0.340464210584917	0.340464210584917\\
0.789473684210526	0.789473684210526	0.320668720981892	0.320668720981892\\
0.789473684210526	0.842105263157895	0.283809606953951	0.283809606953951\\
0.789473684210526	0.894736842105263	0.230939714412213	0.230939714412213\\
0.789473684210526	0.947368421052632	0.164155608720522	0.164155608720522\\
0.789473684210526	1	0.0862316906552194	0.0862316906552194\\
0.842105263157895	0	0.0294798882608744	0.0294798882608744\\
0.842105263157895	0.0526315789473684	0.0437218925719178	0.0437218925719178\\
0.842105263157895	0.105263157894737	0.0500664817590703	0.0500664817590703\\
0.842105263157895	0.157894736842105	0.0544804743712688	0.0544804743712688\\
0.842105263157895	0.210526315789474	0.0615003294393363	0.0615003294393363\\
0.842105263157895	0.263157894736842	0.0741478022744076	0.0741478022744076\\
0.842105263157895	0.315789473684211	0.0938868305472081	0.0938868305472081\\
0.842105263157895	0.368421052631579	0.120653037884239	0.120653037884239\\
0.842105263157895	0.421052631578947	0.152982667304357	0.152982667304357\\
0.842105263157895	0.473684210526316	0.188262466374864	0.188262466374864\\
0.842105263157895	0.526315789473684	0.223090038370907	0.223090038370907\\
0.842105263157895	0.578947368421053	0.253702161139176	0.253702161139176\\
0.842105263157895	0.631578947368421	0.276419906269623	0.276419906269623\\
0.842105263157895	0.684210526315789	0.288063011594413	0.288063011594413\\
0.842105263157895	0.736842105263158	0.286291838959638	0.286291838959638\\
0.842105263157895	0.789473684210526	0.269843074589131	0.269843074589131\\
0.842105263157895	0.842105263157895	0.238635963220194	0.238635963220194\\
0.842105263157895	0.894736842105263	0.193738222522275	0.193738222522275\\
0.842105263157895	0.947368421052632	0.137190729800026	0.137190729800026\\
0.842105263157895	1	0.0716834885534479	0.0716834885534479\\
0.894736842105263	0	0.0217526567175547	0.0217526567175547\\
0.894736842105263	0.0526315789473684	0.0319092034983808	0.0319092034983808\\
0.894736842105263	0.105263157894737	0.0360922753681385	0.0360922753681385\\
0.894736842105263	0.157894736842105	0.0389128424933354	0.0389128424933354\\
0.894736842105263	0.210526315789474	0.0438938733117396	0.0438938733117396\\
0.894736842105263	0.263157894736842	0.0533871758072325	0.0533871758072325\\
0.894736842105263	0.315789473684211	0.0685326081186219	0.0685326081186219\\
0.894736842105263	0.368421052631579	0.0892787438297496	0.0892787438297496\\
0.894736842105263	0.421052631578947	0.114479212907271	0.114479212907271\\
0.894736842105263	0.473684210526316	0.142080991468358	0.142080991468358\\
0.894736842105263	0.526315789473684	0.169403401079736	0.169403401079736\\
0.894736842105263	0.578947368421053	0.193477239058509	0.193477239058509\\
0.894736842105263	0.631578947368421	0.211400513642799	0.211400513642799\\
0.894736842105263	0.684210526315789	0.22067029643233	0.22067029643233\\
0.894736842105263	0.736842105263158	0.219456970936801	0.219456970936801\\
0.894736842105263	0.789473684210526	0.206794400224365	0.206794400224365\\
0.894736842105263	0.842105263157895	0.182668081959481	0.182668081959481\\
0.894736842105263	0.894736842105263	0.147992677712646	0.147992677712646\\
0.894736842105263	0.947368421052632	0.104476647414271	0.104476647414271\\
0.894736842105263	1	0.0543636529064068	0.0543636529064068\\
0.947368421052632	0	0.0145538113870529	0.0145538113870529\\
0.947368421052632	0.0526315789473684	0.0215799438296906	0.0215799438296906\\
0.947368421052632	0.105263157894737	0.0246289337449004	0.0246289337449004\\
0.947368421052632	0.157894736842105	0.0266989593980017	0.0266989593980017\\
0.947368421052632	0.210526315789474	0.0301136174707872	0.0301136174707872\\
0.947368421052632	0.263157894736842	0.0364363010294647	0.0364363010294647\\
0.947368421052632	0.315789473684211	0.0464323283100735	0.0464323283100735\\
0.947368421052632	0.368421052631579	0.0600808382644301	0.0600808382644301\\
0.947368421052632	0.421052631578947	0.076638991787342	0.076638991787342\\
0.947368421052632	0.473684210526316	0.0947638101501374	0.0947638101501374\\
0.947368421052632	0.526315789473684	0.112691947993777	0.112691947993777\\
0.947368421052632	0.578947368421053	0.128462287229273	0.128462287229273\\
0.947368421052632	0.631578947368421	0.140153674820606	0.140153674820606\\
0.947368421052632	0.684210526315789	0.1461086665112	0.1461086665112\\
0.947368421052632	0.736842105263158	0.145119085974959	0.145119085974959\\
0.947368421052632	0.789473684210526	0.136555337440402	0.136555337440402\\
0.947368421052632	0.842105263157895	0.120427592307264	0.120427592307264\\
0.947368421052632	0.894736842105263	0.0973728903944048	0.0973728903944048\\
0.947368421052632	0.947368421052632	0.0685659979033943	0.0685659979033943\\
0.947368421052632	1	0.0355510729467209	0.0355510729467209\\
1	0	0.00741321761961253	0.00741321761961253\\
1	0.0526315789473684	0.011429657611262	0.011429657611262\\
1	0.105263157894737	0.013476305170754	0.013476305170754\\
1	0.157894736842105	0.0149153638271287	0.0149153638271287\\
1	0.210526315789474	0.0168414586860817	0.0168414586860817\\
1	0.263157894736842	0.0200036277690706	0.0200036277690706\\
1	0.315789473684211	0.0247777918343224	0.0247777918343224\\
1	0.368421052631579	0.0311706040834101	0.0311706040834101\\
1	0.421052631578947	0.0388502727368854	0.0388502727368854\\
1	0.473684210526316	0.0472041076314596	0.0472041076314596\\
1	0.526315789473684	0.0554215354109565	0.0554215354109565\\
1	0.578947368421053	0.0625963955195219	0.0625963955195219\\
1	0.631578947368421	0.0678372862869148	0.0678372862869148\\
1	0.684210526315789	0.0703728174281055	0.0703728174281055\\
1	0.736842105263158	0.0696397847731136	0.0696397847731136\\
1	0.789473684210526	0.0653450045139259	0.0653450045139259\\
1	0.842105263157895	0.0574947113378052	0.0574947113378052\\
1	0.894736842105263	0.046388657382487	0.046388657382487\\
1	0.947368421052632	0.0325802382070547	0.0325802382070547\\
1	1	0.0168149054848346	0.0168149054848346\\
};

\end{axis}
\end{tikzpicture}%

